Multilevel Illumination Coding for Fourier Transform Interferometry in Fluorescence Spectroscopy

Fourier Transform Interferometry (FTI) is an interferometric procedure for acquiring HyperSpectral (HS) data. Recently, it has been observed that the light source highlighting a (biologic) sample can be coded before the FTI acquisition in a procedure called Coded Illumination-FTI (CI-FTI). This turns HS data reconstruction into a Compressive Sensing (CS) problem regularized by the sparsity of the HS data. CI-FTI combines the high spectral resolution of FTI with the advantages of reduced-light-exposure imaging in biology. In this paper, we leverage multilevel sampling scheme recently developed in CS theory to adapt the coding strategy of CI-FTI to the spectral sparsity structure of HS data in Fluorescence Spectroscopy (FS). This structure is actually extracted from the spectral signatures of actual fluorescent dyes used in FS. Accordingly, the optimum illumination coding as well as the theoretical recovery guarantee are derived. We conduct numerous numerical experiments on synthetic and experimental data that show the faithfulness of the proposed theory to experimental observations.

==> Figures/Fig_FluorSignatures.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale = 0.8]

\begin{axis}[%
width=3.5in,
height=0.9in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=1024,
xlabel={Wavenumber index},
xtick={1,1024},
xticklabels={1,1024},
xlabel style={at = {(0.5,0.12)},font=\fontsize{10}{1}\selectfont},
ticklabel style={font=\fontsize{10}{1}\selectfont},
ymin=0,
ymax=100,
ytick={0,100},
yticklabels={0,100},
ylabel={Intensity},
ylabel style={at = {(0.1,0.5)},font=\fontsize{10}{1}},
axis background/.style={fill=white},
legend style={at={(0.65,0.95)},anchor=north west,legend cell %align=left,align=left,draw=white!15!black,font=\fontsize{7}{1}\selectfont}
align=left,align=left,draw=none,fill=none,font=\fontsize{7}{1}\selectfont}
]
\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0.895535017\\
226	0.812937681\\
227	0.886841236\\
228	0.886841236\\
229	0.869452248\\
230	1.04768973\\
231	1.060731115\\
232	0.991175163\\
233	0.98682756\\
234	1.099856694\\
235	1.117245682\\
236	1.273746574\\
237	1.204190622\\
238	1.212884404\\
239	1.291135562\\
240	1.473726346\\
241	1.521547131\\
242	1.569353672\\
243	1.634567718\\
244	1.669354241\\
245	1.630222964\\
246	1.821506105\\
247	1.938871447\\
248	1.938871447\\
249	2.238844666\\
250	2.147547849\\
251	2.386651776\\
252	2.36491376\\
253	2.530099887\\
254	2.573575918\\
255	2.86050063\\
256	2.947438447\\
257	2.999603986\\
258	3.295218206\\
259	3.477811839\\
260	3.642997966\\
261	3.777770814\\
262	3.986432971\\
263	4.008170987\\
264	4.486364595\\
265	4.50810261\\
266	4.621137442\\
267	4.938489678\\
268	5.234103898\\
269	5.529718118\\
270	5.638393951\\
271	5.894876894\\
272	5.873138878\\
273	6.325263962\\
274	6.75129203\\
275	6.916492402\\
276	7.055595758\\
277	7.420768779\\
278	7.529444612\\
279	7.820714078\\
280	8.129376806\\
281	8.238052638\\
282	8.507584089\\
283	8.37717024\\
284	8.707556738\\
285	9.059681252\\
286	9.41182001\\
287	9.442247534\\
288	9.577006137\\
289	9.798716802\\
290	9.859586095\\
291	9.90740688\\
292	9.968261927\\
293	10.14649656\\
294	10.39863475\\
295	10.53775235\\
296	10.65078718\\
297	10.75511826\\
298	10.78120103\\
299	11.07681525\\
300	11.40720175\\
301	11.46807104\\
302	11.76368526\\
303	11.92018188\\
304	12.12884404\\
305	12.36360321\\
306	12.70269346\\
307	13.14611479\\
308	13.46781178\\
309	13.94166064\\
310	14.39808774\\
311	15.08057026\\
312	15.7284372\\
313	16.31091915\\
314	17.2065083\\
315	18.14540254\\
316	18.79754301\\
317	19.57133659\\
318	20.84940655\\
319	21.86664881\\
320	22.68403239\\
321	24.22720357\\
322	25.15327723\\
323	26.75300144\\
324	28.57893777\\
325	30.20473051\\
326	31.88280275\\
327	34.01301432\\
328	35.78667115\\
329	37.86460322\\
330	40.25564248\\
331	42.83785093\\
332	45.44185437\\
333	48.08930535\\
334	51.00200001\\
335	54.14945384\\
336	56.81001031\\
337	60.23125488\\
338	63.52643035\\
339	67.60423136\\
340	70.42119898\\
341	73.49913675\\
342	76.67693263\\
343	80.21128326\\
344	83.48907971\\
345	86.97998279\\
346	89.71874484\\
347	92.53143893\\
348	95.01806278\\
349	97.06123682\\
350	97.89158343\\
351	99.61310321\\
352	100\\
353	99.9695155\\
354	99.95655246\\
355	98.99572077\\
356	97.97420498\\
357	95.41364908\\
358	93.28343751\\
359	90.18826318\\
360	86.54949601\\
361	83.62383831\\
362	78.52452151\\
363	74.12506624\\
364	69.43002524\\
365	65.34367717\\
366	59.75746301\\
367	55.62752494\\
368	50.4847606\\
369	46.59827122\\
370	42.44226463\\
371	37.74722363\\
372	34.24763104\\
373	30.38735263\\
374	26.76610693\\
375	23.70996416\\
376	21.02775514\\
377	17.97161237\\
378	15.88484835\\
379	13.91123311\\
380	12.3549137\\
381	10.28995892\\
382	9.150978068\\
383	8.003307711\\
384	6.799112815\\
385	5.894876894\\
386	5.055855019\\
387	4.351605992\\
388	3.864708631\\
389	3.256101174\\
390	2.71269352\\
391	2.325782483\\
392	2.091037556\\
393	1.92149243\\
394	1.79976809\\
395	2.743121043\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
1002	0\\
1003	0\\
1004	0\\
1005	0\\
1006	0\\
1007	0\\
1008	0\\
1009	0\\
1010	0\\
1011	0\\
1012	0\\
1013	0\\
1014	0\\
1015	0\\
1016	0\\
1017	0\\
1018	0\\
1019	0\\
1020	0\\
1021	0\\
1022	0\\
1023	0\\
1024	0\\
};
\addlegendentry{Alexa Fluor 635};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0.4150031\\
226	0.4360158\\
227	0.4465214\\
228	0.451775\\
229	0.4570286\\
230	0.4727877\\
231	0.5410796\\
232	0.5095613\\
233	0.5568388\\
234	0.567346\\
235	0.5988643\\
236	0.5725996\\
237	0.5883587\\
238	0.619877\\
239	0.6566505\\
240	0.6671561\\
241	0.7301944\\
242	0.6881689\\
243	0.766968\\
244	0.7932326\\
245	0.819499\\
246	0.7879807\\
247	0.8877909\\
248	0.8772854\\
249	0.9665882\\
250	0.9508291\\
251	0.9981082\\
252	1.061146\\
253	1.061146\\
254	1.118931\\
255	1.176717\\
256	1.266022\\
257	1.323807\\
258	1.350073\\
259	1.42887\\
260	1.449883\\
261	1.544441\\
262	1.602226\\
263	1.633746\\
264	1.759824\\
265	1.807093\\
266	1.843879\\
267	2.01197\\
268	2.148561\\
269	2.253616\\
270	2.31667\\
271	2.526797\\
272	2.605584\\
273	2.705407\\
274	2.805212\\
275	3.015339\\
276	3.178181\\
277	3.35679\\
278	3.556417\\
279	3.745527\\
280	3.845349\\
281	4.1868\\
282	4.32864\\
283	4.501999\\
284	4.885468\\
285	4.964273\\
286	5.316241\\
287	5.500101\\
288	5.789032\\
289	6.172519\\
290	6.340611\\
291	6.713597\\
292	6.934225\\
293	7.265175\\
294	7.753717\\
295	8.01638\\
296	8.342081\\
297	8.683548\\
298	8.998732\\
299	9.313931\\
300	9.755187\\
301	9.87601\\
302	10.16494\\
303	10.76381\\
304	10.87938\\
305	11.25762\\
306	11.45722\\
307	11.79344\\
308	12.15591\\
309	12.36079\\
310	12.71801\\
311	13.12774\\
312	13.31687\\
313	13.59004\\
314	13.70034\\
315	13.8632\\
316	14.1889\\
317	14.43054\\
318	14.67744\\
319	14.84555\\
320	15.06093\\
321	15.39713\\
322	15.52847\\
323	15.92245\\
324	16.20612\\
325	16.56859\\
326	17.00986\\
327	17.13593\\
328	17.51941\\
329	18.48595\\
330	18.79597\\
331	19.421\\
332	20.20388\\
333	20.93408\\
334	21.75879\\
335	22.81468\\
336	23.79173\\
337	24.94746\\
338	25.58832\\
339	27.26407\\
340	28.58264\\
341	30.15339\\
342	31.6978\\
343	33.32639\\
344	34.9338\\
345	36.92474\\
346	38.79483\\
347	41.14829\\
348	43.58575\\
349	46.03904\\
350	48.4765\\
351	51.0348\\
352	53.78744\\
353	57.03928\\
354	59.78142\\
355	63.21177\\
356	66.03791\\
357	69.48943\\
358	72.98793\\
359	75.84042\\
360	78.94508\\
361	83.02162\\
362	85.39608\\
363	88.31156\\
364	91.51073\\
365	93.54383\\
366	95.70277\\
367	97.48886\\
368	98.95978\\
369	99.48514\\
370	100\\
371	99.85815\\
372	99.33279\\
373	98.09824\\
374	96.61682\\
375	94.30553\\
376	90.85419\\
377	87.73904\\
378	84.31385\\
379	80.23215\\
380	76.31844\\
381	71.61687\\
382	66.84179\\
383	61.97203\\
384	57.95333\\
385	53.08358\\
386	48.67618\\
387	44.22145\\
388	40.22908\\
389	35.97919\\
390	32.21267\\
391	29.20784\\
392	25.99801\\
393	22.60984\\
394	20.37189\\
395	17.78742\\
396	15.62302\\
397	13.5375\\
398	11.70414\\
399	10.13342\\
400	8.741335\\
401	7.585625\\
402	6.335361\\
403	5.505351\\
404	4.722627\\
405	4.092245\\
406	3.377808\\
407	2.873498\\
408	2.463744\\
409	2.159061\\
410	1.754574\\
411	1.465642\\
412	1.276528\\
413	1.118931\\
414	0.9193108\\
415	0.8300062\\
416	0.6671561\\
417	0.5831051\\
418	0.5410796\\
419	0.7301944\\
420	1.449883\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
1002	0\\
1003	0\\
1004	0\\
1005	0\\
1006	0\\
1007	0\\
1008	0\\
1009	0\\
1010	0\\
1011	0\\
1012	0\\
1013	0\\
1014	0\\
1015	0\\
1016	0\\
1017	0\\
1018	0\\
1019	0\\
1020	0\\
1021	0\\
1022	0\\
1023	0\\
1024	0\\
};
\addlegendentry{Alexa Fluor 610};

\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	2.485347\\
326	2.549159\\
327	2.604619\\
328	2.750453\\
329	2.794637\\
330	2.889813\\
331	3.061246\\
332	3.041785\\
333	3.155796\\
334	3.265171\\
335	3.382481\\
336	3.420526\\
337	3.486259\\
338	3.62161\\
339	3.714698\\
340	3.818268\\
341	3.981391\\
342	4.078905\\
343	4.22382\\
344	4.368651\\
345	4.501037\\
346	4.597758\\
347	4.736909\\
348	4.704167\\
349	4.94384\\
350	5.076477\\
351	5.207443\\
352	5.444902\\
353	5.656469\\
354	5.993406\\
355	6.213409\\
356	6.446525\\
357	6.738943\\
358	7.072789\\
359	7.312044\\
360	7.516261\\
361	7.827431\\
362	8.101641\\
363	8.432648\\
364	8.65311\\
365	9.004412\\
366	9.350161\\
367	9.779099\\
368	10.12852\\
369	10.49553\\
370	10.88605\\
371	11.23104\\
372	11.82598\\
373	12.20777\\
374	12.49088\\
375	12.94199\\
376	13.55807\\
377	14.04167\\
378	14.64827\\
379	15.23298\\
380	15.71007\\
381	16.1834\\
382	16.93541\\
383	17.43493\\
384	18.0693\\
385	18.55737\\
386	19.13815\\
387	19.74692\\
388	20.41582\\
389	21.19039\\
390	21.74674\\
391	22.58474\\
392	23.31036\\
393	24.03886\\
394	24.74773\\
395	25.54108\\
396	26.07384\\
397	26.85333\\
398	27.5708\\
399	28.4382\\
400	29.05277\\
401	29.99827\\
402	30.6787\\
403	31.5993\\
404	32.59336\\
405	33.79398\\
406	34.38918\\
407	35.19234\\
408	36.28397\\
409	37.20123\\
410	38.16873\\
411	39.34734\\
412	40.46849\\
413	41.26677\\
414	42.82872\\
415	43.90985\\
416	45.02757\\
417	46.4606\\
418	47.97523\\
419	49.37943\\
420	51.13532\\
421	52.60376\\
422	54.38709\\
423	56.4245\\
424	57.89945\\
425	59.69368\\
426	61.96904\\
427	63.9654\\
428	66.06958\\
429	68.44317\\
430	70.78168\\
431	73.06369\\
432	75.50615\\
433	77.56402\\
434	80.12875\\
435	82.51257\\
436	84.57742\\
437	86.99787\\
438	89.2767\\
439	91.07101\\
440	92.93251\\
441	94.88828\\
442	96.57751\\
443	97.70108\\
444	98.73553\\
445	99.2347\\
446	99.7615\\
447	100\\
448	99.61471\\
449	98.96739\\
450	97.81046\\
451	96.11558\\
452	94.45153\\
453	92.34145\\
454	89.70982\\
455	86.67605\\
456	83.48864\\
457	79.41993\\
458	75.72911\\
459	71.12021\\
460	66.59299\\
461	62.07044\\
462	57.71807\\
463	52.99002\\
464	48.4172\\
465	44.02929\\
466	39.85947\\
467	35.71116\\
468	31.98543\\
469	28.24547\\
470	24.60423\\
471	21.1756\\
472	18.49235\\
473	16.03131\\
474	13.62435\\
475	11.77792\\
476	10.0691\\
477	8.648641\\
478	7.332258\\
479	6.35778\\
480	5.701071\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
1002	0\\
1003	0\\
1004	0\\
1005	0\\
1006	0\\
1007	0\\
1008	0\\
1009	0\\
1010	0\\
1011	0\\
1012	0\\
1013	0\\
1014	0\\
1015	0\\
1016	0\\
1017	0\\
1018	0\\
1019	0\\
1020	0\\
1021	0\\
1022	0\\
1023	0\\
1024	0\\
};
\addlegendentry{Alexa Fluor 532};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0.5088044\\
326	0.5249089\\
327	0.5344008\\
328	0.555727\\
329	0.6017713\\
330	0.6104335\\
331	0.6103847\\
332	0.6196326\\
333	0.6739731\\
334	0.6610407\\
335	0.6980078\\
336	0.7080365\\
337	0.7169916\\
338	0.729558\\
339	0.7606689\\
340	0.7988073\\
341	0.8167662\\
342	0.8243549\\
343	0.8845759\\
344	0.9019005\\
345	0.9391603\\
346	0.9797145\\
347	1.010972\\
348	1.056992\\
349	1.063897\\
350	1.102231\\
351	1.170284\\
352	1.184193\\
353	1.215865\\
354	1.256346\\
355	1.312907\\
356	1.387061\\
357	1.420807\\
358	1.449404\\
359	1.494936\\
360	1.559769\\
361	1.584877\\
362	1.673745\\
363	1.693558\\
364	1.827836\\
365	1.859947\\
366	1.924316\\
367	1.971288\\
368	2.040317\\
369	2.108932\\
370	2.167665\\
371	2.279786\\
372	2.394738\\
373	2.439099\\
374	2.586186\\
375	2.688767\\
376	2.794667\\
377	2.89671\\
378	3.049361\\
379	3.133739\\
380	3.304398\\
381	3.407589\\
382	3.573026\\
383	3.636761\\
384	3.78197\\
385	3.892725\\
386	4.05372\\
387	4.204493\\
388	4.332036\\
389	4.523728\\
390	4.645317\\
391	4.797871\\
392	5.009059\\
393	5.110127\\
394	5.389613\\
395	5.592822\\
396	5.747986\\
397	6.008928\\
398	6.2086\\
399	6.419983\\
400	6.693296\\
401	6.877082\\
402	7.204468\\
403	7.423903\\
404	7.736989\\
405	8.075037\\
406	8.403642\\
407	8.730515\\
408	9.108702\\
409	9.468491\\
410	9.893942\\
411	10.29346\\
412	10.64905\\
413	11.1366\\
414	11.55976\\
415	11.93687\\
416	12.52339\\
417	12.9392\\
418	13.58558\\
419	14.26831\\
420	14.92194\\
421	15.49738\\
422	16.13629\\
423	16.72586\\
424	17.39656\\
425	18.15909\\
426	18.80446\\
427	19.48712\\
428	20.30616\\
429	21.06648\\
430	21.94921\\
431	22.4909\\
432	23.29783\\
433	24.25486\\
434	25.07528\\
435	25.79486\\
436	26.58718\\
437	27.50599\\
438	28.36565\\
439	29.28731\\
440	30.29636\\
441	31.38754\\
442	32.29171\\
443	33.2388\\
444	34.30606\\
445	35.37452\\
446	36.46091\\
447	37.65509\\
448	38.73765\\
449	40.0446\\
450	41.27572\\
451	42.74208\\
452	44.16367\\
453	45.73164\\
454	47.20159\\
455	48.9867\\
456	50.57441\\
457	52.26948\\
458	54.14721\\
459	56.18806\\
460	58.3782\\
461	60.53472\\
462	62.91389\\
463	65.06199\\
464	67.64776\\
465	70.0626\\
466	72.62863\\
467	75.45985\\
468	78.2592\\
469	80.76096\\
470	83.3491\\
471	85.96471\\
472	88.15095\\
473	90.39438\\
474	92.25999\\
475	94.28366\\
476	95.98027\\
477	97.27509\\
478	98.58117\\
479	99.61855\\
480	100\\
481	99.82077\\
482	99.46811\\
483	98.43452\\
484	96.95232\\
485	95.06226\\
486	92.87098\\
487	90.17967\\
488	86.77189\\
489	83.07986\\
490	79.11359\\
491	74.2916\\
492	69.77808\\
493	64.62728\\
494	59.60864\\
495	54.46586\\
496	49.65947\\
497	44.65386\\
498	40.04907\\
499	35.50921\\
500	31.25619\\
501	27.22775\\
502	23.53367\\
503	20.15777\\
504	17.12979\\
505	14.54477\\
506	12.18995\\
507	10.20722\\
508	8.524304\\
509	7.095542\\
510	5.912594\\
511	4.848526\\
512	3.944527\\
513	3.224486\\
514	2.581697\\
515	2.103955\\
516	1.668182\\
517	1.345994\\
518	1.069875\\
519	0.860956\\
520	0.7110866\\
521	0.5698063\\
522	0.4840133\\
523	0.4852089\\
524	0.7017655\\
525	0.979202\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
1002	0\\
1003	0\\
1004	0\\
1005	0\\
1006	0\\
1007	0\\
1008	0\\
1009	0\\
1010	0\\
1011	0\\
1012	0\\
1013	0\\
1014	0\\
1015	0\\
1016	0\\
1017	0\\
1018	0\\
1019	0\\
1020	0\\
1021	0\\
1022	0\\
1023	0\\
1024	0\\
};
\addlegendentry{Alexa Fluor 488};

\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0.7358669\\
401	0.7583653\\
402	0.8271339\\
403	0.8153541\\
404	0.7431895\\
405	0.8269216\\
406	0.8333952\\
407	0.8512241\\
408	0.8972821\\
409	0.9215847\\
410	0.9596834\\
411	0.9825001\\
412	1.038109\\
413	1.088731\\
414	1.064534\\
415	1.108151\\
416	1.222554\\
417	1.215019\\
418	1.224145\\
419	1.207908\\
420	1.274448\\
421	1.331119\\
422	1.396704\\
423	1.389487\\
424	1.419308\\
425	1.501343\\
426	1.521718\\
427	1.684513\\
428	1.642382\\
429	1.751478\\
430	1.767821\\
431	1.931253\\
432	1.888484\\
433	2.017001\\
434	2.127583\\
435	2.135648\\
436	2.236891\\
437	2.332191\\
438	2.368485\\
439	2.420486\\
440	2.533721\\
441	2.612359\\
442	2.682932\\
443	2.766664\\
444	2.890087\\
445	2.990162\\
446	3.171423\\
447	3.270225\\
448	3.380064\\
449	3.600166\\
450	3.647179\\
451	3.707033\\
452	3.865689\\
453	4.094599\\
454	4.201042\\
455	4.331363\\
456	4.503072\\
457	4.780163\\
458	4.969383\\
459	5.04176\\
460	5.180677\\
461	5.429008\\
462	5.70854\\
463	5.860404\\
464	6.095151\\
465	6.359295\\
466	6.671937\\
467	6.985641\\
468	7.152681\\
469	7.447389\\
470	7.745174\\
471	7.882605\\
472	8.235575\\
473	8.56679\\
474	9.069501\\
475	9.089134\\
476	9.572001\\
477	10.06771\\
478	10.28208\\
479	10.58708\\
480	11.39649\\
481	11.91066\\
482	12.41189\\
483	12.90548\\
484	13.75649\\
485	14.43027\\
486	15.02934\\
487	15.59308\\
488	16.14896\\
489	17.18728\\
490	17.7144\\
491	18.62622\\
492	19.41377\\
493	20.02632\\
494	20.95905\\
495	21.72474\\
496	22.74618\\
497	23.65333\\
498	24.84914\\
499	25.72679\\
500	26.77095\\
501	27.65391\\
502	28.78084\\
503	29.90364\\
504	31.04808\\
505	32.185\\
506	33.28551\\
507	34.24073\\
508	35.41012\\
509	36.82454\\
510	38.15089\\
511	39.54335\\
512	40.90885\\
513	42.28401\\
514	43.65874\\
515	45.35324\\
516	46.84683\\
517	48.51691\\
518	50.15897\\
519	51.72388\\
520	53.8052\\
521	55.41797\\
522	56.90615\\
523	58.95085\\
524	60.09562\\
525	61.65755\\
526	63.18045\\
527	64.71766\\
528	66.16975\\
529	68.33936\\
530	70.02037\\
531	71.80136\\
532	73.22587\\
533	75.10268\\
534	77.66251\\
535	79.5529\\
536	80.66656\\
537	82.27308\\
538	83.92681\\
539	85.43548\\
540	86.87634\\
541	88.19026\\
542	89.43319\\
543	90.56851\\
544	91.08417\\
545	92.28868\\
546	93.02921\\
547	94.1796\\
548	94.43462\\
549	95.43591\\
550	95.94477\\
551	97.15607\\
552	98.08604\\
553	98.26073\\
554	98.75707\\
555	99.22391\\
556	99.59174\\
557	99.31008\\
558	99.63811\\
559	100\\
560	98.94947\\
561	99.09953\\
562	98.77543\\
563	98.40144\\
564	97.18834\\
565	96.69422\\
566	95.51285\\
567	94.23808\\
568	92.42537\\
569	91.06942\\
570	89.00201\\
571	86.53153\\
572	84.1656\\
573	82.12376\\
574	79.52435\\
575	77.08731\\
576	73.89774\\
577	70.78935\\
578	67.49047\\
579	64.96333\\
580	61.57563\\
581	59.02652\\
582	55.61993\\
583	52.5507\\
584	49.74849\\
585	46.84418\\
586	43.7844\\
587	41.08491\\
588	38.35157\\
589	35.74706\\
590	33.41519\\
591	30.93283\\
592	28.6016\\
593	26.33521\\
594	24.21102\\
595	21.97211\\
596	19.9862\\
597	18.07671\\
598	16.48155\\
599	14.85785\\
600	13.40415\\
601	12.03059\\
602	10.92678\\
603	9.820862\\
604	8.86277\\
605	7.720977\\
606	7.066614\\
607	6.335205\\
608	5.716393\\
609	5.150007\\
610	4.698872\\
611	4.094811\\
612	3.613537\\
613	3.023804\\
614	2.570122\\
615	2.029206\\
616	1.7224\\
617	1.378026\\
618	1.128103\\
619	0.9742224\\
620	0.764096\\
621	0.6369589\\
622	0.5572594\\
623	0.4890214\\
624	0.4498615\\
625	0.3762112\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
1002	0\\
1003	0\\
1004	0\\
1005	0\\
1006	0\\
1007	0\\
1008	0\\
1009	0\\
1010	0\\
1011	0\\
1012	0\\
1013	0\\
1014	0\\
1015	0\\
1016	0\\
1017	0\\
1018	0\\
1019	0\\
1020	0\\
1021	0\\
1022	0\\
1023	0\\
1024	0\\
};
\addlegendentry{Alexa Fluor 350};

\end{axis}
\end{tikzpicture}%

==> Figures/Fig_SamplingPattern_DFT_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=1in,
height=0.2in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=1024.5,
%xtick={1,512,1024},
%xticklabels={{-511},{0},{512}},
%ticklabel style={font=\fontsize{4}{1}\selectfont},
%tick style = {color = white},
%xlabel={OPD index},
y dir=reverse,
ymin=0.5,
ymax=1.5,
ytick={\empty},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=1024.5,ymin=0.5,ymax=1.5] {Fig_SamplingPattern_DFT_10-1.png};
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_SamplingPattern_DHW_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=1in,
height=0.2in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=1024.5,
%xtick={1,512,1024},
%xticklabels={{-511},{0},{512}},
%ticklabel style={font=\fontsize{4}{1}\selectfont},
%tick style = {color = white},
%xlabel={OPD index},
y dir=reverse,
ymin=0.5,
ymax=1.5,
ytick={\empty},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=1024.5,ymin=0.5,ymax=1.5] {Fig_SamplingPattern_DHW_10-1.png};
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_SamplingPattern_VDS_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=1in,
height=0.2in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=1024.5,
%xtick={1,512,1024},
%xticklabels={{-511},{0},{512}},
%ticklabel style={font=\fontsize{4}{1}\selectfont},
%tick style = {color = white},
%xlabel={OPD index},
y dir=reverse,
ymin=0.5,
ymax=1.5,
ytick={\empty},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=1024.5,ymin=0.5,ymax=1.5] {Fig_SamplingPattern_VDS_10-1.png};
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_Sim2_Spectrum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.9]
\begin{axis}[%
width=3in,
height=0.9in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=512,
xlabel={Wavenumber index},
xtick={0,69,512},
xticklabels={0,69,512},
xlabel style={at = {(0.5,0.15)},font=\fontsize{10}{1}\selectfont},
ticklabel style={font=\fontsize{10}{1}\selectfont},
ymin=0,
ymax=1,
ytick={0,1},
yticklabels={0,100},
ylabel={Normalized int.},
ylabel style={at = {(0.05,0.5)},font=\fontsize{10}{1}\selectfont},
axis background/.style={fill=white},
legend style={at={(0.53,0.95)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\fontsize{6}{1}\selectfont}
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.00397966431824543\\
2	0.00397966431824543\\
3	0.00397966431824543\\
4	0.00397966431824543\\
5	0.00397966431824543\\
6	0.00397966431824543\\
7	0.00397966431824543\\
8	0.00397966431824543\\
9	0.00397966431824543\\
10	0.00397966431824543\\
11	0.00397966431824543\\
12	0.00397966431824543\\
13	0.00397966431824543\\
14	0.00397966431824543\\
15	0.00397966431824543\\
16	0.00397966431824543\\
17	0.0238719255024744\\
18	0.0238719255024744\\
19	0.0238719255024744\\
20	0.0238719255024744\\
21	0.0238719255024744\\
22	0.0238719255024744\\
23	0.0238719255024744\\
24	0.0238719255024744\\
25	0.0189257827634973\\
26	0.0189257827634973\\
27	0.0189257827634973\\
28	0.0189257827634973\\
29	0.0189257827634973\\
30	0.0189257827634973\\
31	0.0189257827634973\\
32	0.0189257827634973\\
33	0.0192656848641402\\
34	0.0379336457966766\\
35	0.0100064439048345\\
36	0.0100064439048345\\
37	0.0100064439048345\\
38	0.0100064439048345\\
39	0.0100064439048345\\
40	0.0100064439048345\\
41	0.0117625927028911\\
42	0.0117625927028911\\
43	0.0117625927028911\\
44	0.0117625927028911\\
45	0.0117625927028911\\
46	0.0117625927028911\\
47	0.0117625927028911\\
48	0.0117625927028911\\
49	0.0277634111169858\\
50	0.0277634111169858\\
51	0.0277634111169858\\
52	0.0277634111169858\\
53	0.0281274922428512\\
54	0.0281274922428512\\
55	0.0281274922428512\\
56	0.0281274922428512\\
57	0.344959241020846\\
58	0.344959241020846\\
59	0.57870530184854\\
60	0.57870530184854\\
61	0.684377407929287\\
62	0.684377407929287\\
63	0.684377407929287\\
64	0.684377407929287\\
65	0.989861198937201\\
66	0.989861198937201\\
67	0.989861198937201\\
68	0.989861198937201\\
69	1\\
70	1\\
71	1\\
72	1\\
73	0.776187552497779\\
74	0.776187552497779\\
75	0.609840804936349\\
76	0.609840804936349\\
77	0.681007429770284\\
78	0.681007429770284\\
79	0.613249770950366\\
80	0.613249770950366\\
81	0.17041723589635\\
82	0.17041723589635\\
83	0.17041723589635\\
84	0.17041723589635\\
85	0.152300364466301\\
86	0.152300364466301\\
87	0.152300364466301\\
88	0.152300364466301\\
89	0.143475053423445\\
90	0.143475053423445\\
91	0.143475053423445\\
92	0.143475053423445\\
93	0.143475053423445\\
94	0.143475053423445\\
95	0.143475053423445\\
96	0.143475053423445\\
97	0.0217254947388441\\
98	0.0217254947388441\\
99	0.0217254947388441\\
100	0.0217254947388441\\
101	0.0366422493964542\\
102	0.0366422493964542\\
103	0.0408038502726786\\
104	0.0408038502726786\\
105	0.0448220928006569\\
106	0.0448220928006569\\
107	0.0448220928006569\\
108	0.0448220928006569\\
109	0.0194683419388127\\
110	0.0194683419388127\\
111	0.0194683419388127\\
112	0.0194683419388127\\
113	0.0143807732104882\\
114	0.0143807732104882\\
115	0.0143807732104882\\
116	0.0143807732104882\\
117	0.0143807732104882\\
118	0.0143807732104882\\
119	0.0143807732104882\\
120	0.0143807732104882\\
121	0.0143807732104882\\
122	0.0143807732104882\\
123	0.0143807732104882\\
124	0.0143807732104882\\
125	0.0143807732104882\\
126	0.0143807732104882\\
127	0.0143807732104882\\
128	0.0143807732104882\\
129	0.0233054330734622\\
130	0.0233054330734622\\
131	0.0152741438786838\\
132	0.0152741438786838\\
133	0.0192822601543743\\
134	0.0192822601543743\\
135	0.0192822601543743\\
136	0.0192822601543743\\
137	0.0192822601543743\\
138	0.0192822601543743\\
139	0.0192822601543743\\
140	0.0192822601543743\\
141	0.0192822601543743\\
142	0.0192822601543743\\
143	0.0192822601543743\\
144	0.0192822601543743\\
145	0.045160014559329\\
146	0.045160014559329\\
147	0.0103905006115721\\
148	0.0103905006115721\\
149	0.0175792096003982\\
150	0.0175792096003982\\
151	0.0175792096003982\\
152	0.0175792096003982\\
153	0.0175792096003982\\
154	0.0175792096003982\\
155	0.0175792096003982\\
156	0.0175792096003982\\
157	0.0175792096003982\\
158	0.0175792096003982\\
159	0.0175792096003982\\
160	0.0175792096003982\\
161	0.00559558411031776\\
162	0.00559558411031776\\
163	0.00559558411031776\\
164	0.00559558411031776\\
165	0.00559558411031776\\
166	0.00559558411031776\\
167	0.00559558411031776\\
168	0.00559558411031776\\
169	0.00559558411031776\\
170	0.00559558411031776\\
171	0.00559558411031776\\
172	0.00559558411031776\\
173	0.00559558411031776\\
174	0.00559558411031776\\
175	0.00559558411031776\\
176	0.00559558411031776\\
177	0.00481712658427397\\
178	0.00481712658427397\\
179	0.00481712658427397\\
180	0.00481712658427397\\
181	0.00481712658427397\\
182	0.00481712658427397\\
183	0.00481712658427397\\
184	0.00481712658427397\\
185	0.00580500288840138\\
186	0.00580500288840138\\
187	0.00580500288840138\\
188	0.00580500288840138\\
189	0.013377188255924\\
190	0.013377188255924\\
191	0.013377188255924\\
192	0.013377188255924\\
193	0.00530689273008081\\
194	0.00530689273008081\\
195	0.00530689273008081\\
196	0.00530689273008081\\
197	0.00530689273008081\\
198	0.00530689273008081\\
199	0.00530689273008081\\
200	0.00530689273008081\\
201	0.0111579355081532\\
202	0.0111579355081532\\
203	0.0111579355081532\\
204	0.0111579355081532\\
205	0.0111579355081532\\
206	0.0111579355081532\\
207	0.0111579355081532\\
208	0.0111579355081532\\
209	0.00888497930019868\\
210	0.00888497930019868\\
211	0.00888497930019868\\
212	0.00888497930019868\\
213	0.00888497930019868\\
214	0.00888497930019868\\
215	0.00888497930019868\\
216	0.00888497930019868\\
217	0.0083287348339492\\
218	0.0083287348339492\\
219	0.0083287348339492\\
220	0.0083287348339492\\
221	0.0094412974079345\\
222	0.0094412974079345\\
223	0.0094412974079345\\
224	0.0094412974079345\\
225	0.0203845509515139\\
226	0.0203845509515139\\
227	0.0203845509515139\\
228	0.0203845509515139\\
229	0.0203845509515139\\
230	0.0203845509515139\\
231	0.0203845509515139\\
232	0.0203845509515139\\
233	0.0203845509515139\\
234	0.0203845509515139\\
235	0.0203845509515139\\
236	0.0203845509515139\\
237	0.0265837851658524\\
238	0.0265837851658524\\
239	0.0142766730974686\\
240	0.0142766730974686\\
241	0.0103104502038224\\
242	0.0103104502038224\\
243	0.0103104502038224\\
244	0.0103104502038224\\
245	0.0103104502038224\\
246	0.0103104502038224\\
247	0.0103104502038224\\
248	0.0103104502038224\\
249	0.0113955476168225\\
250	0.0113955476168225\\
251	0.0113955476168225\\
252	0.0113955476168225\\
253	0.00936075980407424\\
254	0.00936075980407424\\
255	0.00936075980407424\\
256	0.00936075980407424\\
257	0.0116468828638527\\
258	0.0116468828638527\\
259	0.0116468828638527\\
260	0.0116468828638527\\
261	0.0116468828638527\\
262	0.0116468828638527\\
263	0.0116468828638527\\
264	0.0116468828638527\\
265	0.012551242003751\\
266	0.012551242003751\\
267	0.012551242003751\\
268	0.012551242003751\\
269	0.012551242003751\\
270	0.012551242003751\\
271	0.012551242003751\\
272	0.012551242003751\\
273	0.0146298744706861\\
274	0.0146298744706861\\
275	0.0146298744706861\\
276	0.0146298744706861\\
277	0.0146298744706861\\
278	0.0146298744706861\\
279	0.0146298744706861\\
280	0.0146298744706861\\
281	0.0146298744706861\\
282	0.0146298744706861\\
283	0.0146298744706861\\
284	0.0146298744706861\\
285	0.0146298744706861\\
286	0.0146298744706861\\
287	0.0146298744706861\\
288	0.0146298744706861\\
289	0.00898840332320689\\
290	0.00898840332320689\\
291	0.00898840332320689\\
292	0.00898840332320689\\
293	0.00898840332320689\\
294	0.00898840332320689\\
295	0.00898840332320689\\
296	0.00898840332320689\\
297	0.00924966844737752\\
298	0.00924966844737752\\
299	0.00924966844737752\\
300	0.00924966844737752\\
301	0.00924966844737752\\
302	0.00924966844737752\\
303	0.00924966844737752\\
304	0.00924966844737752\\
305	0.00525373579288461\\
306	0.00525373579288461\\
307	0.00525373579288461\\
308	0.00525373579288461\\
309	0.00525373579288461\\
310	0.00525373579288461\\
311	0.00525373579288461\\
312	0.00525373579288461\\
313	0.0258879545752025\\
314	0.0258879545752025\\
315	0.0258879545752025\\
316	0.0258879545752025\\
317	0.0258879545752025\\
318	0.0258879545752025\\
319	0.0258879545752025\\
320	0.0258879545752025\\
321	0.02392385453446\\
322	0.02392385453446\\
323	0.02392385453446\\
324	0.02392385453446\\
325	0.0179084125433632\\
326	0.0179084125433632\\
327	0.0179084125433632\\
328	0.0179084125433632\\
329	0.0069389192702055\\
330	0.0069389192702055\\
331	0.0069389192702055\\
332	0.0069389192702055\\
333	0.0069389192702055\\
334	0.0069389192702055\\
335	0.0069389192702055\\
336	0.0069389192702055\\
337	0.0069389192702055\\
338	0.0069389192702055\\
339	0.0069389192702055\\
340	0.0069389192702055\\
341	0.0069389192702055\\
342	0.0069389192702055\\
343	0.0069389192702055\\
344	0.0069389192702055\\
345	0.0069389192702055\\
346	0.0069389192702055\\
347	0.0069389192702055\\
348	0.0069389192702055\\
349	0.0069389192702055\\
350	0.0069389192702055\\
351	0.0069389192702055\\
352	0.0069389192702055\\
353	0.00214948535754953\\
354	0.00214948535754953\\
355	0.00214948535754953\\
356	0.00214948535754953\\
357	0.00214948535754953\\
358	0.00214948535754953\\
359	0.00214948535754953\\
360	0.00214948535754953\\
361	0.00214948535754953\\
362	0.00214948535754953\\
363	0.00214948535754953\\
364	0.00214948535754953\\
365	0.00214948535754953\\
366	0.00214948535754953\\
367	0.00214948535754953\\
368	0.00214948535754953\\
369	0.000841777251382929\\
370	0.000841777251382929\\
371	0.000841777251382929\\
372	0.000841777251382929\\
373	0.000841777251382929\\
374	0.000841777251382929\\
375	0.000841777251382929\\
376	0.000841777251382929\\
377	0.000841777251382929\\
378	0.000841777251382929\\
379	0.000841777251382929\\
380	0.000841777251382929\\
381	0.000841777251382929\\
382	0.000841777251382929\\
383	0.000841777251382929\\
384	0.000841777251382929\\
385	0.00992514874930231\\
386	0.00992514874930231\\
387	0.00992514874930231\\
388	0.00992514874930231\\
389	0.00992514874930231\\
390	0.00992514874930231\\
391	0.00992514874930231\\
392	0.00992514874930231\\
393	0.0185336455326944\\
394	0.0185336455326944\\
395	0.0307402459227981\\
396	0.0307402459227981\\
397	0.0274493026423841\\
398	0.0274493026423841\\
399	0.0487236552120039\\
400	0.0487236552120039\\
401	0.0173291656444897\\
402	0.0173291656444897\\
403	0.0173291656444897\\
404	0.0173291656444897\\
405	0.0173291656444897\\
406	0.0173291656444897\\
407	0.0173291656444897\\
408	0.0173291656444897\\
409	0.0173291656444897\\
410	0.0173291656444897\\
411	0.0173291656444897\\
412	0.0173291656444897\\
413	0.0173291656444897\\
414	0.0173291656444897\\
415	0.0242588548342793\\
416	0.0573540727110287\\
417	0.00198651951570517\\
418	0.00198651951570517\\
419	0.00198651951570517\\
420	0.00198651951570517\\
421	0.00198651951570517\\
422	0.00198651951570517\\
423	0.00198651951570517\\
424	0.00198651951570517\\
425	0.0446707040920631\\
426	0.0446707040920631\\
427	0.0484070184782633\\
428	0.0484070184782633\\
429	0.00198651951570517\\
430	0.00198651951570517\\
431	0.00198651951570517\\
432	0.00198651951570517\\
433	0.00853572043959066\\
434	0.00853572043959066\\
435	0.00853572043959066\\
436	0.00853572043959066\\
437	0.00853572043959066\\
438	0.00853572043959066\\
439	0.00853572043959066\\
440	0.00853572043959066\\
441	0.00853572043959066\\
442	0.00853572043959066\\
443	0.00853572043959066\\
444	0.00853572043959066\\
445	0.00853572043959066\\
446	0.00853572043959066\\
447	0.00853572043959066\\
448	0.00853572043959066\\
449	0.0130053064401277\\
450	0.0130053064401277\\
451	0.0130053064401277\\
452	0.0130053064401277\\
453	0.0130053064401277\\
454	0.0130053064401277\\
455	0.0130053064401277\\
456	0.0130053064401277\\
457	0.00934757192947081\\
458	0.00934757192947081\\
459	0.00934757192947081\\
460	0.00934757192947081\\
461	0.0215426257732769\\
462	0.0215426257732769\\
463	0.0361100031022017\\
464	0.0361100031022017\\
465	0.0122607744886847\\
466	0.0122607744886847\\
467	0.0122607744886847\\
468	0.0122607744886847\\
469	0.0122607744886847\\
470	0.0122607744886847\\
471	0.0122607744886847\\
472	0.0122607744886847\\
473	0.0122607744886847\\
474	0.0122607744886847\\
475	0.0122607744886847\\
476	0.0122607744886847\\
477	0.0122607744886847\\
478	0.0122607744886847\\
479	0.0122607744886847\\
480	0.0122607744886847\\
481	0.00583218405638661\\
482	0.00583218405638661\\
483	0.00583218405638661\\
484	0.00583218405638661\\
485	0.00583218405638661\\
486	0.00583218405638661\\
487	0.00583218405638661\\
488	0.00583218405638661\\
489	0.00583218405638661\\
490	0.00583218405638661\\
491	0.00583218405638661\\
492	0.00583218405638661\\
493	0.00583218405638661\\
494	0.00583218405638661\\
495	0.00583218405638661\\
496	0.00583218405638661\\
497	0.00583218405638661\\
498	0.00583218405638661\\
499	0.00583218405638661\\
500	0.00583218405638661\\
501	0.00583218405638661\\
502	0.00583218405638661\\
503	0.00583218405638661\\
504	0.00583218405638661\\
505	0.0197444159725376\\
506	0.0197444159725376\\
507	0.029496126496685\\
508	0.029496126496685\\
509	0.00583218405638661\\
510	0.00583218405638661\\
511	0.00583218405638661\\
512	0.00583218405638661\\
};
\addlegendentry{$\text{New approach 1: }\bs\Psi_{\text{DHW}}$};

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.00989520650107457\\
2	0.00986896479673838\\
3	0.00976738058678497\\
4	0.00953080745788299\\
5	0.0090856238978862\\
6	0.00837381344451995\\
7	0.00738864106560074\\
8	0.00623245143332731\\
9	0.00523807689848389\\
10	0.00508272065806367\\
11	0.00625144393112179\\
12	0.00838145213462508\\
13	0.0109099784310168\\
14	0.0134507177584317\\
15	0.0157297288562574\\
16	0.0175307206173106\\
17	0.0186821809920973\\
18	0.0190622279802802\\
19	0.0186103846549688\\
20	0.0173435604045429\\
21	0.0153794576700437\\
22	0.0129805115503772\\
23	0.0106466254950417\\
24	0.00922430868909554\\
25	0.00953724050262634\\
26	0.0113559632581238\\
27	0.0137040932999779\\
28	0.0158024753379426\\
29	0.0171889310047834\\
30	0.0176118042416142\\
31	0.0169790964520618\\
32	0.0153502726096657\\
33	0.0129541638088667\\
34	0.0102484591378661\\
35	0.00805383895234745\\
36	0.00745181343931719\\
37	0.00850982102163445\\
38	0.00998931272282125\\
39	0.0108533926555757\\
40	0.0106198193751999\\
41	0.00931280100927119\\
42	0.00781820167683532\\
43	0.00844767338777319\\
44	0.0122893782836015\\
45	0.0176062259910073\\
46	0.0226976918258973\\
47	0.0262101055547445\\
48	0.0269059700048623\\
49	0.0237938560126454\\
50	0.017261445100723\\
51	0.0167269667612455\\
52	0.0358545140279001\\
53	0.067906062983485\\
54	0.110071011615399\\
55	0.16173192494305\\
56	0.222272521640352\\
57	0.290728871692571\\
58	0.365726089661862\\
59	0.445492975336021\\
60	0.527916229769216\\
61	0.610622339434766\\
62	0.691080004873873\\
63	0.766716442017058\\
64	0.835040476066593\\
65	0.893764989903901\\
66	0.940921275269976\\
67	0.974958263802525\\
68	0.994820498154587\\
69	1\\
70	0.990558822876572\\
71	0.967120936689959\\
72	0.93083405207638\\
73	0.883303923064535\\
74	0.826505433586398\\
75	0.762676256215455\\
76	0.694199966717128\\
77	0.623486122570191\\
78	0.552854899740865\\
79	0.484433360098571\\
80	0.420069190294017\\
81	0.361265649826217\\
82	0.30913831990287\\
83	0.264390219885878\\
84	0.227298429825595\\
85	0.197706631221791\\
86	0.175029305066043\\
87	0.158291779408532\\
88	0.146233950109055\\
89	0.137472880716622\\
90	0.130674715055504\\
91	0.124681459309667\\
92	0.11857560047466\\
93	0.111699502271436\\
94	0.103652775109003\\
95	0.0942812725774926\\
96	0.0836626759365465\\
97	0.0720916877791845\\
98	0.0600724067499405\\
99	0.0483363078852451\\
100	0.0379164200447644\\
101	0.0302478730891665\\
102	0.0268154694563547\\
103	0.0276296923102052\\
104	0.0307292987621003\\
105	0.0340940364692347\\
106	0.0366012762466473\\
107	0.0377968199373956\\
108	0.0375967391370745\\
109	0.0361192542071607\\
110	0.033589869945581\\
111	0.0302795769666223\\
112	0.0264607989995975\\
113	0.022377102313909\\
114	0.0182267855142936\\
115	0.0141611835144593\\
116	0.0102984029083085\\
117	0.00675931626326266\\
118	0.00379229897586475\\
119	0.00243291451785392\\
120	0.00367394170914452\\
121	0.00553020117169582\\
122	0.00722867604429787\\
123	0.00876405080840737\\
124	0.0103451278263051\\
125	0.0122603397122907\\
126	0.0147429524227142\\
127	0.0178623524252512\\
128	0.0215106574679752\\
129	0.0254582884380395\\
130	0.0294166665206014\\
131	0.0330840939584345\\
132	0.0361777027884187\\
133	0.0384573816280003\\
134	0.0397442631201452\\
135	0.0399341158861723\\
136	0.0390053229873685\\
137	0.0370213511229636\\
138	0.0341282823881446\\
139	0.0305489220154049\\
140	0.02657608421759\\
141	0.022568134291464\\
142	0.018945670111631\\
143	0.0161657990840454\\
144	0.0146023019402713\\
145	0.0143098441207856\\
146	0.0149453377491678\\
147	0.0160385670017574\\
148	0.0172597344219076\\
149	0.0184649693486423\\
150	0.0196309934818159\\
151	0.0207785184729559\\
152	0.0219147709130501\\
153	0.0230036620403717\\
154	0.023963788757531\\
155	0.0246860918839372\\
156	0.025059064378781\\
157	0.0249918781030476\\
158	0.0244308258949622\\
159	0.0233683011834052\\
160	0.0218453093611913\\
161	0.0199489366005389\\
162	0.0178059851119464\\
163	0.0155732631931591\\
164	0.0134233966612146\\
165	0.0115220944872338\\
166	0.00999092138832142\\
167	0.00885928339393402\\
168	0.00803775133681083\\
169	0.00735244216208142\\
170	0.00662344265448003\\
171	0.00572743301722533\\
172	0.00462005007598861\\
173	0.00333701602976313\\
174	0.00201946926027302\\
175	0.00119490056179582\\
176	0.00178466558300581\\
177	0.00282971188875552\\
178	0.00369963335871938\\
179	0.00424929025576213\\
180	0.00447280333342745\\
181	0.0044993133785937\\
182	0.00463140379790184\\
183	0.00525890063371829\\
184	0.00655187234096502\\
185	0.00834747101975847\\
186	0.0103523761018752\\
187	0.0122768237618534\\
188	0.0138602157940113\\
189	0.0148749401813891\\
190	0.0151332984829549\\
191	0.0144975812172471\\
192	0.0128907526650025\\
193	0.0103073670260036\\
194	0.00683503524922498\\
195	0.00285495518930367\\
196	0.00329322476020342\\
197	0.0083524496781938\\
198	0.0137873684964156\\
199	0.0190972214361331\\
200	0.0239656742887418\\
201	0.0281204062485722\\
202	0.0313366102609228\\
203	0.0334502260374139\\
204	0.0343694539953545\\
205	0.0340818696094156\\
206	0.0326561765065612\\
207	0.0302384579542639\\
208	0.0270434979893181\\
209	0.02334250824218\\
210	0.0194494120935499\\
211	0.0157081294363455\\
212	0.0124795500462483\\
213	0.0101066944242834\\
214	0.00879887382424054\\
215	0.00846462839776936\\
216	0.00878649717405608\\
217	0.00953445060770257\\
218	0.0106875719349737\\
219	0.012311887697223\\
220	0.0144072841862381\\
221	0.0168547128649524\\
222	0.0194531116614067\\
223	0.0219782246518988\\
224	0.0242275160949161\\
225	0.0260485930394201\\
226	0.0273561638145995\\
227	0.0281401755504111\\
228	0.0284649342561111\\
229	0.0284572564920163\\
230	0.0282812830681191\\
231	0.0280999776025032\\
232	0.0280302745995614\\
233	0.0281077958743228\\
234	0.0282784487558957\\
235	0.0284213754095851\\
236	0.0283903062725018\\
237	0.0280544221261673\\
238	0.0273267979639011\\
239	0.0261779453539408\\
240	0.0246370755641121\\
241	0.0227847751282314\\
242	0.0207402259536849\\
243	0.0186453481875875\\
244	0.0166476679091591\\
245	0.0148832886407429\\
246	0.0134611398269605\\
247	0.0124500128215152\\
248	0.0118708090531454\\
249	0.0116964342948288\\
250	0.0118589951256255\\
251	0.0122605580058682\\
252	0.012784220551787\\
253	0.0133053802603331\\
254	0.0137042324395706\\
255	0.0138793347341181\\
256	0.013760913033066\\
257	0.0133224206457039\\
258	0.0125892742298607\\
259	0.0116439774488464\\
260	0.0106259743090118\\
261	0.00972063518079307\\
262	0.00912493151544531\\
263	0.00898387726578362\\
264	0.00933861891937604\\
265	0.0101545693736127\\
266	0.0114070459837596\\
267	0.013127974076524\\
268	0.0153786619061734\\
269	0.0181880925044674\\
270	0.0215073988847269\\
271	0.0252003115291863\\
272	0.0290594130288631\\
273	0.032832048641239\\
274	0.036247109915598\\
275	0.0390400496021099\\
276	0.0409755061783931\\
277	0.0418669751062657\\
278	0.041592692176131\\
279	0.0401068197982997\\
280	0.0374452033862727\\
281	0.0337253409968219\\
282	0.0291407613583811\\
283	0.0239508358648629\\
284	0.0184687249578451\\
285	0.0130554305358675\\
286	0.00815275420900248\\
287	0.00453375366950335\\
288	0.0038243836962576\\
289	0.0052011843270474\\
290	0.00624094912549326\\
291	0.00625526643803255\\
292	0.00514047285373573\\
293	0.00298003057806209\\
294	0.000394067254328625\\
295	0.0037810131122718\\
296	0.00777492850803389\\
297	0.0117925102919406\\
298	0.0155139236368609\\
299	0.018646391716245\\
300	0.0209406765034394\\
301	0.0222070220941479\\
302	0.02232724265549\\
303	0.0212625204173021\\
304	0.0190581181043086\\
305	0.015850329809187\\
306	0.0118980904673779\\
307	0.00776406549415195\\
308	0.00536393143075034\\
309	0.00772255192006841\\
310	0.0124362571861998\\
311	0.0174673814140859\\
312	0.0222273471366706\\
313	0.0264560904057268\\
314	0.0300059550735155\\
315	0.0327947545871545\\
316	0.0347874003327049\\
317	0.0359827570101406\\
318	0.0364017100481995\\
319	0.0360767664030283\\
320	0.035044509948128\\
321	0.0333420229293198\\
322	0.0310075708364221\\
323	0.0280848319930397\\
324	0.0246291142900501\\
325	0.0207136138885715\\
326	0.016433925354884\\
327	0.0119096894721864\\
328	0.00728399743456816\\
329	0.00273767149624823\\
330	0.00180999273243683\\
331	0.00575764256697782\\
332	0.00926378147716258\\
333	0.0121670453566436\\
334	0.0143894808714379\\
335	0.0158997619581694\\
336	0.0167128646088604\\
337	0.016887839858211\\
338	0.0165215401725771\\
339	0.0157380150162962\\
340	0.0146738760843076\\
341	0.0134607640240281\\
342	0.0122077060727439\\
343	0.0109886661070882\\
344	0.00984240601801435\\
345	0.00878983392574208\\
346	0.00786674502201643\\
347	0.0071581753265921\\
348	0.00680198761944713\\
349	0.00691752335301866\\
350	0.0074899375033149\\
351	0.00835079869435239\\
352	0.0092700817933053\\
353	0.0100351680973683\\
354	0.0104786968463181\\
355	0.0104836183701998\\
356	0.0099836653497305\\
357	0.00896296710229359\\
358	0.00745422740914349\\
359	0.00553479942334815\\
360	0.0033218804572642\\
361	0.000999017110984691\\
362	0.00152110042049525\\
363	0.00371885832613741\\
364	0.00563724039462894\\
365	0.00713021132296108\\
366	0.00810143918646608\\
367	0.00849687128992449\\
368	0.00830866180801019\\
369	0.00757896691841267\\
370	0.0064071838029424\\
371	0.0049770529020933\\
372	0.00366359722179192\\
373	0.00324269681012069\\
374	0.00417775423122943\\
375	0.00577477234276164\\
376	0.00744387572965148\\
377	0.00892999158292722\\
378	0.0101113878955938\\
379	0.0109245113178433\\
380	0.0113374438195287\\
381	0.0113357767537847\\
382	0.0109127819554912\\
383	0.010063130003688\\
384	0.00878121724846477\\
385	0.00706581816398894\\
386	0.00493772106226895\\
387	0.0025418965144022\\
388	0.00175341647324134\\
389	0.00460395737190904\\
390	0.00816154842139325\\
391	0.0119364122289058\\
392	0.0157509155146795\\
393	0.0194477379327335\\
394	0.022875483365055\\
395	0.0258958130741022\\
396	0.0283937914908207\\
397	0.0302876545678914\\
398	0.0315363344261308\\
399	0.0321436773079603\\
400	0.0321586119945163\\
401	0.0316707670702508\\
402	0.0308012673456719\\
403	0.0296887896956502\\
404	0.0284716832969631\\
405	0.0272683400742876\\
406	0.0261598793951523\\
407	0.0251803698957148\\
408	0.0243183438353253\\
409	0.0235288496595209\\
410	0.0227504954668631\\
411	0.0219205431501871\\
412	0.0209837575365035\\
413	0.0198948110847043\\
414	0.0186169219549397\\
415	0.0171201843371418\\
416	0.0153822026749016\\
417	0.0133920682118855\\
418	0.0111573856807922\\
419	0.00871420143375411\\
420	0.00614513989889209\\
421	0.00365101930340784\\
422	0.00208662647011125\\
423	0.00318707188326365\\
424	0.00523940984630197\\
425	0.00712977986980459\\
426	0.00860121082730424\\
427	0.00955326886827317\\
428	0.0099668959242753\\
429	0.0099083453550501\\
430	0.00954788334304726\\
431	0.00917216910609994\\
432	0.0091384475340768\\
433	0.00970441086089436\\
434	0.0108432687938354\\
435	0.012283350025676\\
436	0.0136901814357203\\
437	0.0147798384956528\\
438	0.0153521494086918\\
439	0.0152984671036784\\
440	0.0146092429221189\\
441	0.0133895642541536\\
442	0.0118891762808343\\
443	0.0105431499065055\\
444	0.00993529869069791\\
445	0.0104664891752874\\
446	0.0119558674681315\\
447	0.0138520243344752\\
448	0.0156475702484756\\
449	0.016999483523842\\
450	0.0177097717034665\\
451	0.0177011598548933\\
452	0.0170074219020895\\
453	0.0157743771965835\\
454	0.014267745639725\\
455	0.0128749027990242\\
456	0.0120460981336378\\
457	0.0120894017989195\\
458	0.0129352014520186\\
459	0.0142014274450987\\
460	0.0154656382994942\\
461	0.016418909390611\\
462	0.0168856889409713\\
463	0.0168032194228615\\
464	0.0161983187054973\\
465	0.0151659571998408\\
466	0.0138472943585735\\
467	0.012405226639987\\
468	0.0109975040863251\\
469	0.00975174722446673\\
470	0.00875388128904193\\
471	0.00806449256221814\\
472	0.00775917719661009\\
473	0.00794674948865885\\
474	0.00871123205310584\\
475	0.0100218162060138\\
476	0.0117204946808264\\
477	0.0135800484093809\\
478	0.015357403874858\\
479	0.0168228292598282\\
480	0.0177775226342915\\
481	0.0180680499860752\\
482	0.0175997823766725\\
483	0.0163501660834496\\
484	0.0143853894811354\\
485	0.0118938646131258\\
486	0.00928103920137324\\
487	0.00741251336481092\\
488	0.00755684668239414\\
489	0.00972659278353679\\
490	0.0127071905850026\\
491	0.0156522530593502\\
492	0.0181271232366652\\
493	0.0198898840599538\\
494	0.0208085314116325\\
495	0.0208341048740336\\
496	0.0199893147298592\\
497	0.0183602840067148\\
498	0.0160883685764249\\
499	0.0133631541118089\\
500	0.0104225235534411\\
501	0.00757867908889042\\
502	0.00532230392992885\\
503	0.00442919533511871\\
504	0.00508177199266013\\
505	0.00628912559161882\\
506	0.00731657061856658\\
507	0.00789228862662434\\
508	0.00794556335613816\\
509	0.00750545939265816\\
510	0.00667490977036834\\
511	0.0056391683921515\\
512	0.00470536453741796\\
};
\addlegendentry{$\text{New approach 2: }\bs \Psi{}_{\text{DFT}}$};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.0367838383751204\\
2	0.0367838383751204\\
3	0.0367838383751204\\
4	0.0367838383751204\\
5	0.0367838383751204\\
6	0.0367838383751204\\
7	0.0367838383751204\\
8	0.0367838383751204\\
9	0.0367838383751204\\
10	0.0367838383751204\\
11	0.0367838383751204\\
12	0.0367838383751204\\
13	0.0750398713162797\\
14	0.0902935918921116\\
15	0.0367838383751204\\
16	0.0367838383751204\\
17	0.0310109498562287\\
18	0.0310109498562287\\
19	0.0310109498562287\\
20	0.0310109498562287\\
21	0.0310109498562287\\
22	0.0310109498562287\\
23	0.0320087988905023\\
24	0.0302111468664838\\
25	0.108374979878913\\
26	0.0344462073481147\\
27	0.0425586719110322\\
28	0.0425586719110322\\
29	0.0425586719110322\\
30	0.0425586719110322\\
31	0.0425586719110322\\
32	0.0425586719110322\\
33	0.0381428848762299\\
34	0.0769752775474412\\
35	0.0551263854250114\\
36	0.0551263854250114\\
37	0.0551263854250114\\
38	0.0551263854250114\\
39	0.0551263854250114\\
40	0.0551263854250114\\
41	0.0551263854250114\\
42	0.0551263854250114\\
43	0.0551263854250114\\
44	0.0551263854250114\\
45	0.0680128317116915\\
46	0.0680128317116915\\
47	0.109403340378057\\
48	0.0263677993093555\\
49	0.0739570798659673\\
50	0.0739570798659673\\
51	0.0739570798659673\\
52	0.0739570798659673\\
53	0.0739570798659673\\
54	0.0739570798659673\\
55	0.0288337847828295\\
56	0.168195711785234\\
57	0.3611145329859\\
58	0.3611145329859\\
59	0.420954376539343\\
60	0.420954376539343\\
61	0.68511990264819\\
62	0.68511990264819\\
63	0.774805212880958\\
64	0.774805212880958\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	0.860342512094089\\
74	0.789015466748031\\
75	0.660020132445\\
76	0.660020132445\\
77	0.742149064760027\\
78	0.742149064760027\\
79	0.742149064760027\\
80	0.742149064760027\\
81	0.167606815435387\\
82	0.167606815435387\\
83	0.167606815435387\\
84	0.167606815435387\\
85	0.167606815435387\\
86	0.167606815435387\\
87	0.167606815435387\\
88	0.167606815435387\\
89	0.146206480735398\\
90	0.146206480735398\\
91	0.146206480735398\\
92	0.146206480735398\\
93	0.146206480735398\\
94	0.146206480735398\\
95	0.146206480735398\\
96	0.146206480735398\\
97	0.0189209148312623\\
98	0.0189209148312623\\
99	0.0482931338385647\\
100	0.0482931338385647\\
101	0.0333483377824688\\
102	0.0333483377824688\\
103	0.0333483377824688\\
104	0.0333483377824688\\
105	0.0333483377824688\\
106	0.0333483377824688\\
107	0.0333483377824688\\
108	0.0333483377824688\\
109	0.0333483377824688\\
110	0.0333483377824688\\
111	0.0333483377824688\\
112	0.0333483377824688\\
113	0.0516875756804434\\
114	0.0516875756804434\\
115	0.0516875756804434\\
116	0.0516875756804434\\
117	0.0335252560781622\\
118	0.0335252560781622\\
119	0.0335252560781622\\
120	0.0335252560781622\\
121	0.0273199537640924\\
122	0.0273199537640924\\
123	0.0273199537640924\\
124	0.0273199537640924\\
125	0.0273199537640924\\
126	0.0273199537640924\\
127	0.0273199537640924\\
128	0.0273199537640924\\
129	0.0131344227881853\\
130	0.0131344227881853\\
131	0.0315026388867018\\
132	0.0315026388867018\\
133	0.021591881066447\\
134	0.021591881066447\\
135	0.021591881066447\\
136	0.021591881066447\\
137	0.017311501077334\\
138	0.017311501077334\\
139	0.017311501077334\\
140	0.017311501077334\\
141	0.017311501077334\\
142	0.017311501077334\\
143	0.017311501077334\\
144	0.017311501077334\\
145	0.0494077492699557\\
146	0.0494077492699557\\
147	0.0494077492699557\\
148	0.0494077492699557\\
149	0.0494077492699557\\
150	0.0494077492699557\\
151	0.0494077492699557\\
152	0.0494077492699557\\
153	0.0566948361770859\\
154	0.0566948361770859\\
155	0.0566948361770859\\
156	0.0566948361770859\\
157	0.0559456321329093\\
158	0.0559456321329093\\
159	0.0575335812049545\\
160	0.0575335812049545\\
161	0.0378069330243226\\
162	0.0378069330243226\\
163	0.0378069330243226\\
164	0.0378069330243226\\
165	0.0662880376609697\\
166	0.0662880376609697\\
167	0.0662880376609697\\
168	0.0662880376609697\\
169	0.0159466645068729\\
170	0.0159466645068729\\
171	0.0159466645068729\\
172	0.0159466645068729\\
173	0.0159466645068729\\
174	0.0159466645068729\\
175	0.0159466645068729\\
176	0.0159466645068729\\
177	0.0188811001175855\\
178	0.0188811001175855\\
179	0.0298502624515791\\
180	0.00792261407312196\\
181	0.0188811001175855\\
182	0.0188811001175855\\
183	0.0188811001175855\\
184	0.0188811001175855\\
185	0.0188811001175855\\
186	0.0188811001175855\\
187	0.0188811001175855\\
188	0.0188811001175855\\
189	0.0188811001175855\\
190	0.0188811001175855\\
191	0.0188811001175855\\
192	0.0188811001175855\\
193	0.0191512944426001\\
194	0.0191512944426001\\
195	0.0191512944426001\\
196	0.0191512944426001\\
197	0.119776253180636\\
198	0.0994325707125441\\
199	0.0192076012417472\\
200	0.0192076012417472\\
201	0.0849029849600669\\
202	0.0849029849600669\\
203	0.128165221169517\\
204	0.128165221169517\\
205	0.0129256052406052\\
206	0.0129154280232313\\
207	0.0129204773969328\\
208	0.0129204773969328\\
209	0.016784727986755\\
210	0.016784727986755\\
211	0.016784727986755\\
212	0.016784727986755\\
213	0.016784727986755\\
214	0.016784727986755\\
215	0.016784727986755\\
216	0.016784727986755\\
217	0.016784727986755\\
218	0.016784727986755\\
219	0.0165434078104266\\
220	0.0170367018085159\\
221	0.016784727986755\\
222	0.016784727986755\\
223	0.016784727986755\\
224	0.016784727986755\\
225	0.016784727986755\\
226	0.016784727986755\\
227	0.016784727986755\\
228	0.016784727986755\\
229	0.0188793754328727\\
230	0.0188793754328727\\
231	0.0147056436938058\\
232	0.0147056436938058\\
233	0.016784727986755\\
234	0.016784727986755\\
235	0.016784727986755\\
236	0.016784727986755\\
237	0.016784727986755\\
238	0.016784727986755\\
239	0.102449124056226\\
240	0.0893841656074979\\
241	0.012960606323153\\
242	0.012960606323153\\
243	0.012960606323153\\
244	0.012960606323153\\
245	0.012960606323153\\
246	0.012960606323153\\
247	0.012960606323153\\
248	0.012960606323153\\
249	0.0217052795160599\\
250	0.0217052795160599\\
251	0.0217052795160599\\
252	0.0217052795160599\\
253	0.0217052795160599\\
254	0.0217052795160599\\
255	0.0217052795160599\\
256	0.0217052795160599\\
257	0.0106675587164655\\
258	0.0106675587164655\\
259	0.0106675587164655\\
260	0.0106675587164655\\
261	0.0106675587164655\\
262	0.0106675587164655\\
263	0.0106675587164655\\
264	0.0106675587164655\\
265	0.0106675587164655\\
266	0.0106675587164655\\
267	0.0106675587164655\\
268	0.0106675587164655\\
269	0.0106675587164655\\
270	0.0106675587164655\\
271	0.0106675587164655\\
272	0.0106675587164655\\
273	0.0144281212743664\\
274	0.0144281212743664\\
275	0.0144281212743664\\
276	0.0144281212743664\\
277	0.0192223640755056\\
278	0.0207306412433248\\
279	0.0144281212743664\\
280	0.0144281212743664\\
281	0.0190753822102939\\
282	0.0190753822102939\\
283	0.0559549579416004\\
284	0.0633423635201044\\
285	0.00978255880438746\\
286	0.00978255880438746\\
287	0.00978255880438746\\
288	0.00978255880438746\\
289	0.0143584323600444\\
290	0.0143584323600444\\
291	0.0143584323600444\\
292	0.0143584323600444\\
293	0.0143584323600444\\
294	0.0143584323600444\\
295	0.0143584323600444\\
296	0.0143584323600444\\
297	0.0143584323600444\\
298	0.0143584323600444\\
299	0.0143584323600444\\
300	0.0143584323600444\\
301	0.0143584323600444\\
302	0.0143584323600444\\
303	0.0143584323600444\\
304	0.0143584323600444\\
305	0.033455759827028\\
306	0.0526122133320146\\
307	0.0162081849638191\\
308	0.0162081849638191\\
309	0.0162081849638191\\
310	0.0162081849638191\\
311	0.0162081849638191\\
312	0.0162081849638191\\
313	0.0724434624394084\\
314	0.0724434624394084\\
315	0.0438612014534012\\
316	0.0438612014534012\\
317	0.0162081849638191\\
318	0.0162081849638191\\
319	0.0162081849638191\\
320	0.0162081849638191\\
321	0.0136278636034572\\
322	0.0136278636034572\\
323	0.0136278636034572\\
324	0.0136278636034572\\
325	0.0136278636034572\\
326	0.0136278636034572\\
327	0.0136278636034572\\
328	0.0136278636034572\\
329	0.0136278636034572\\
330	0.0136278636034572\\
331	0.0136278636034572\\
332	0.0136278636034572\\
333	0.0882884452998494\\
334	0.0358944621915737\\
335	0.00517809074789632\\
336	0.00517809074789632\\
337	0.0331415249723043\\
338	0.0309790775870122\\
339	0.0127281878139193\\
340	0.0127281878139193\\
341	0.00773455485521404\\
342	0.00773455485521404\\
343	0.00773455485521404\\
344	0.00773455485521404\\
345	0.00773455485521404\\
346	0.00773455485521404\\
347	0.00773455485521404\\
348	0.00773455485521404\\
349	0.00773455485521404\\
350	0.00773455485521404\\
351	0.00773455485521404\\
352	0.00773455485521404\\
353	0.0114193738139251\\
354	0.0114193738139251\\
355	0.0114193738139251\\
356	0.0114193738139251\\
357	0.0114193738139251\\
358	0.0114193738139251\\
359	0.0114193738139251\\
360	0.0114193738139251\\
361	0.0114193738139251\\
362	0.0114193738139251\\
363	0.0902040718554587\\
364	0.0895646449026824\\
365	0.0114193738139251\\
366	0.0114193738139251\\
367	0.0114193738139251\\
368	0.0114193738139251\\
369	0.0114193738139251\\
370	0.0114193738139251\\
371	0.0114193738139251\\
372	0.0114193738139251\\
373	0.0114193738139251\\
374	0.0114193738139251\\
375	0.0114193738139251\\
376	0.0114193738139251\\
377	0.0114193738139251\\
378	0.0114193738139251\\
379	0.0439879843443973\\
380	0.0413746113837722\\
381	0.0114193738139251\\
382	0.0114193738139251\\
383	0.0114193738139251\\
384	0.0114193738139251\\
385	0.0137846387353304\\
386	0.0137846387353304\\
387	0.0205237238348806\\
388	0.0253401145961291\\
389	0.0137846387353304\\
390	0.0137846387353304\\
391	0.0137846387353304\\
392	0.0137846387353304\\
393	0.0095760943217726\\
394	0.0095760943217726\\
395	0.0095760943217726\\
396	0.0095760943217726\\
397	0.0104167482332194\\
398	0.0104167482332194\\
399	0.00876071478448173\\
400	0.00876071478448173\\
401	0.0310766231423015\\
402	0.0310766231423015\\
403	0.0310766231423015\\
404	0.0310766231423015\\
405	0.0251738453019141\\
406	0.0251738453019141\\
407	0.0251738453019141\\
408	0.0251738453019141\\
409	0.00332418106731139\\
410	0.00332418106731139\\
411	0.00332418106731139\\
412	0.00332418106731139\\
413	0.00332418106731139\\
414	0.00332418106731139\\
415	0.00332418106731139\\
416	0.00332418106731139\\
417	0.0557105423351468\\
418	0.0557105423351468\\
419	0.0622780678771315\\
420	0.0622780678771315\\
421	0.00851966222100904\\
422	0.00851966222100904\\
423	0.0445395755166337\\
424	0.0283777263439007\\
425	0.0108435297346381\\
426	0.0108435297346381\\
427	0.0108435297346381\\
428	0.0108435297346381\\
429	0.0108435297346381\\
430	0.0108435297346381\\
431	0.0108435297346381\\
432	0.0108435297346381\\
433	0.00332418106731139\\
434	0.00332418106731139\\
435	0.00636023134542543\\
436	0.00455915258872671\\
437	0.00777532357949647\\
438	0.0111863726346142\\
439	0.00332418106731139\\
440	0.00332418106731139\\
441	0.00332418106731139\\
442	0.00332418106731139\\
443	0.013460714475625\\
444	0.00737788050479797\\
445	0.00332418106731139\\
446	0.00332418106731139\\
447	0.00332418106731139\\
448	0.00332418106731139\\
449	0.0598621446129134\\
450	0.0598621446129134\\
451	0.0533247674596924\\
452	0.0533247674596924\\
453	0.0503622733713497\\
454	0.0410605067295731\\
455	0.00473706442740392\\
456	0.00473706442740392\\
457	0.00473706442740392\\
458	0.00473706442740392\\
459	0.00473706442740392\\
460	0.00473706442740392\\
461	0.00473706442740392\\
462	0.00473706442740392\\
463	0.00473706442740392\\
464	0.00473706442740392\\
465	0.00473706442740392\\
466	0.00473706442740392\\
467	0.00473706442740392\\
468	0.00473706442740392\\
469	0.00473706442740392\\
470	0.00473706442740392\\
471	0.00473706442740392\\
472	0.00473706442740392\\
473	0.0842435226391499\\
474	0.0842435226391499\\
475	0.0804020769371476\\
476	0.0804020769371476\\
477	0.00473706442740392\\
478	0.00473706442740392\\
479	0.00473706442740392\\
480	0.00473706442740392\\
481	0.0309673567478499\\
482	0.0309673567478499\\
483	0.0410002246616259\\
484	0.0295959985097346\\
485	0.0225738326092567\\
486	0.0225738326092567\\
487	0.0225738326092567\\
488	0.0225738326092567\\
489	0.00750341105221304\\
490	0.00750341105221304\\
491	0.00750341105221304\\
492	0.00750341105221304\\
493	0.00750341105221304\\
494	0.00750341105221304\\
495	0.00750341105221304\\
496	0.00750341105221304\\
497	0.010810895168086\\
498	0.010810895168086\\
499	0.010810895168086\\
500	0.010810895168086\\
501	0.010810895168086\\
502	0.010810895168086\\
503	0.010810895168086\\
504	0.010810895168086\\
505	0.125885524893681\\
506	0.108084148452476\\
507	0.010810895168086\\
508	0.010810895168086\\
509	0.010810895168086\\
510	0.010810895168086\\
511	0.010810895168086\\
512	0.010810895168086\\
};
\addlegendentry{Initial approach};

\end{axis}
\end{tikzpicture}%

==> Figures/Fig_Sim2_Spectrum_DFT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.9]
\begin{axis}[%
width=0.9in,
height=0.6in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=200,
xlabel={Wavenumber index},
xtick={1,200},
xticklabels={1,200},
xlabel style={at = {(0.5,0.3)},font=\fontsize{5}{1}\selectfont},
ticklabel style = {font=\fontsize{5}{1}\selectfont},
ymin=0,
ymax=1,
ytick={0,1},
yticklabels={0,100},
ylabel={Intensity},
ylabel style={at = {(0.4,0.5)},font=\fontsize{5}{1}\selectfont},
axis background/.style={fill=white},
legend style={at={(0.53,0.95)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\fontsize{6}{1}\selectfont}
%,hide axis
]
\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{%
1	0.00989520650107457\\
2	0.00986896479673838\\
3	0.00976738058678497\\
4	0.00953080745788299\\
5	0.0090856238978862\\
6	0.00837381344451995\\
7	0.00738864106560074\\
8	0.00623245143332731\\
9	0.00523807689848389\\
10	0.00508272065806367\\
11	0.00625144393112179\\
12	0.00838145213462508\\
13	0.0109099784310168\\
14	0.0134507177584317\\
15	0.0157297288562574\\
16	0.0175307206173106\\
17	0.0186821809920973\\
18	0.0190622279802802\\
19	0.0186103846549688\\
20	0.0173435604045429\\
21	0.0153794576700437\\
22	0.0129805115503772\\
23	0.0106466254950417\\
24	0.00922430868909554\\
25	0.00953724050262634\\
26	0.0113559632581238\\
27	0.0137040932999779\\
28	0.0158024753379426\\
29	0.0171889310047834\\
30	0.0176118042416142\\
31	0.0169790964520618\\
32	0.0153502726096657\\
33	0.0129541638088667\\
34	0.0102484591378661\\
35	0.00805383895234745\\
36	0.00745181343931719\\
37	0.00850982102163445\\
38	0.00998931272282125\\
39	0.0108533926555757\\
40	0.0106198193751999\\
41	0.00931280100927119\\
42	0.00781820167683532\\
43	0.00844767338777319\\
44	0.0122893782836015\\
45	0.0176062259910073\\
46	0.0226976918258973\\
47	0.0262101055547445\\
48	0.0269059700048623\\
49	0.0237938560126454\\
50	0.017261445100723\\
51	0.0167269667612455\\
52	0.0358545140279001\\
53	0.067906062983485\\
54	0.110071011615399\\
55	0.16173192494305\\
56	0.222272521640352\\
57	0.290728871692571\\
58	0.365726089661862\\
59	0.445492975336021\\
60	0.527916229769216\\
61	0.610622339434766\\
62	0.691080004873873\\
63	0.766716442017058\\
64	0.835040476066593\\
65	0.893764989903901\\
66	0.940921275269976\\
67	0.974958263802525\\
68	0.994820498154587\\
69	1\\
70	0.990558822876572\\
71	0.967120936689959\\
72	0.93083405207638\\
73	0.883303923064535\\
74	0.826505433586398\\
75	0.762676256215455\\
76	0.694199966717128\\
77	0.623486122570191\\
78	0.552854899740865\\
79	0.484433360098571\\
80	0.420069190294017\\
81	0.361265649826217\\
82	0.30913831990287\\
83	0.264390219885878\\
84	0.227298429825595\\
85	0.197706631221791\\
86	0.175029305066043\\
87	0.158291779408532\\
88	0.146233950109055\\
89	0.137472880716622\\
90	0.130674715055504\\
91	0.124681459309667\\
92	0.11857560047466\\
93	0.111699502271436\\
94	0.103652775109003\\
95	0.0942812725774926\\
96	0.0836626759365465\\
97	0.0720916877791845\\
98	0.0600724067499405\\
99	0.0483363078852451\\
100	0.0379164200447644\\
101	0.0302478730891665\\
102	0.0268154694563547\\
103	0.0276296923102052\\
104	0.0307292987621003\\
105	0.0340940364692347\\
106	0.0366012762466473\\
107	0.0377968199373956\\
108	0.0375967391370745\\
109	0.0361192542071607\\
110	0.033589869945581\\
111	0.0302795769666223\\
112	0.0264607989995975\\
113	0.022377102313909\\
114	0.0182267855142936\\
115	0.0141611835144593\\
116	0.0102984029083085\\
117	0.00675931626326266\\
118	0.00379229897586475\\
119	0.00243291451785392\\
120	0.00367394170914452\\
121	0.00553020117169582\\
122	0.00722867604429787\\
123	0.00876405080840737\\
124	0.0103451278263051\\
125	0.0122603397122907\\
126	0.0147429524227142\\
127	0.0178623524252512\\
128	0.0215106574679752\\
129	0.0254582884380395\\
130	0.0294166665206014\\
131	0.0330840939584345\\
132	0.0361777027884187\\
133	0.0384573816280003\\
134	0.0397442631201452\\
135	0.0399341158861723\\
136	0.0390053229873685\\
137	0.0370213511229636\\
138	0.0341282823881446\\
139	0.0305489220154049\\
140	0.02657608421759\\
141	0.022568134291464\\
142	0.018945670111631\\
143	0.0161657990840454\\
144	0.0146023019402713\\
145	0.0143098441207856\\
146	0.0149453377491678\\
147	0.0160385670017574\\
148	0.0172597344219076\\
149	0.0184649693486423\\
150	0.0196309934818159\\
151	0.0207785184729559\\
152	0.0219147709130501\\
153	0.0230036620403717\\
154	0.023963788757531\\
155	0.0246860918839372\\
156	0.025059064378781\\
157	0.0249918781030476\\
158	0.0244308258949622\\
159	0.0233683011834052\\
160	0.0218453093611913\\
161	0.0199489366005389\\
162	0.0178059851119464\\
163	0.0155732631931591\\
164	0.0134233966612146\\
165	0.0115220944872338\\
166	0.00999092138832142\\
167	0.00885928339393402\\
168	0.00803775133681083\\
169	0.00735244216208142\\
170	0.00662344265448003\\
171	0.00572743301722533\\
172	0.00462005007598861\\
173	0.00333701602976313\\
174	0.00201946926027302\\
175	0.00119490056179582\\
176	0.00178466558300581\\
177	0.00282971188875552\\
178	0.00369963335871938\\
179	0.00424929025576213\\
180	0.00447280333342745\\
181	0.0044993133785937\\
182	0.00463140379790184\\
183	0.00525890063371829\\
184	0.00655187234096502\\
185	0.00834747101975847\\
186	0.0103523761018752\\
187	0.0122768237618534\\
188	0.0138602157940113\\
189	0.0148749401813891\\
190	0.0151332984829549\\
191	0.0144975812172471\\
192	0.0128907526650025\\
193	0.0103073670260036\\
194	0.00683503524922498\\
195	0.00285495518930367\\
196	0.00329322476020342\\
197	0.0083524496781938\\
198	0.0137873684964156\\
199	0.0190972214361331\\
200	0.0239656742887418\\
201	0.0281204062485722\\
202	0.0313366102609228\\
203	0.0334502260374139\\
204	0.0343694539953545\\
205	0.0340818696094156\\
206	0.0326561765065612\\
207	0.0302384579542639\\
208	0.0270434979893181\\
209	0.02334250824218\\
210	0.0194494120935499\\
211	0.0157081294363455\\
212	0.0124795500462483\\
213	0.0101066944242834\\
214	0.00879887382424054\\
215	0.00846462839776936\\
216	0.00878649717405608\\
217	0.00953445060770257\\
218	0.0106875719349737\\
219	0.012311887697223\\
220	0.0144072841862381\\
221	0.0168547128649524\\
222	0.0194531116614067\\
223	0.0219782246518988\\
224	0.0242275160949161\\
225	0.0260485930394201\\
226	0.0273561638145995\\
227	0.0281401755504111\\
228	0.0284649342561111\\
229	0.0284572564920163\\
230	0.0282812830681191\\
231	0.0280999776025032\\
232	0.0280302745995614\\
233	0.0281077958743228\\
234	0.0282784487558957\\
235	0.0284213754095851\\
236	0.0283903062725018\\
237	0.0280544221261673\\
238	0.0273267979639011\\
239	0.0261779453539408\\
240	0.0246370755641121\\
241	0.0227847751282314\\
242	0.0207402259536849\\
243	0.0186453481875875\\
244	0.0166476679091591\\
245	0.0148832886407429\\
246	0.0134611398269605\\
247	0.0124500128215152\\
248	0.0118708090531454\\
249	0.0116964342948288\\
250	0.0118589951256255\\
251	0.0122605580058682\\
252	0.012784220551787\\
253	0.0133053802603331\\
254	0.0137042324395706\\
255	0.0138793347341181\\
256	0.013760913033066\\
257	0.0133224206457039\\
258	0.0125892742298607\\
259	0.0116439774488464\\
260	0.0106259743090118\\
261	0.00972063518079307\\
262	0.00912493151544531\\
263	0.00898387726578362\\
264	0.00933861891937604\\
265	0.0101545693736127\\
266	0.0114070459837596\\
267	0.013127974076524\\
268	0.0153786619061734\\
269	0.0181880925044674\\
270	0.0215073988847269\\
271	0.0252003115291863\\
272	0.0290594130288631\\
273	0.032832048641239\\
274	0.036247109915598\\
275	0.0390400496021099\\
276	0.0409755061783931\\
277	0.0418669751062657\\
278	0.041592692176131\\
279	0.0401068197982997\\
280	0.0374452033862727\\
281	0.0337253409968219\\
282	0.0291407613583811\\
283	0.0239508358648629\\
284	0.0184687249578451\\
285	0.0130554305358675\\
286	0.00815275420900248\\
287	0.00453375366950335\\
288	0.0038243836962576\\
289	0.0052011843270474\\
290	0.00624094912549326\\
291	0.00625526643803255\\
292	0.00514047285373573\\
293	0.00298003057806209\\
294	0.000394067254328625\\
295	0.0037810131122718\\
296	0.00777492850803389\\
297	0.0117925102919406\\
298	0.0155139236368609\\
299	0.018646391716245\\
300	0.0209406765034394\\
301	0.0222070220941479\\
302	0.02232724265549\\
303	0.0212625204173021\\
304	0.0190581181043086\\
305	0.015850329809187\\
306	0.0118980904673779\\
307	0.00776406549415195\\
308	0.00536393143075034\\
309	0.00772255192006841\\
310	0.0124362571861998\\
311	0.0174673814140859\\
312	0.0222273471366706\\
313	0.0264560904057268\\
314	0.0300059550735155\\
315	0.0327947545871545\\
316	0.0347874003327049\\
317	0.0359827570101406\\
318	0.0364017100481995\\
319	0.0360767664030283\\
320	0.035044509948128\\
321	0.0333420229293198\\
322	0.0310075708364221\\
323	0.0280848319930397\\
324	0.0246291142900501\\
325	0.0207136138885715\\
326	0.016433925354884\\
327	0.0119096894721864\\
328	0.00728399743456816\\
329	0.00273767149624823\\
330	0.00180999273243683\\
331	0.00575764256697782\\
332	0.00926378147716258\\
333	0.0121670453566436\\
334	0.0143894808714379\\
335	0.0158997619581694\\
336	0.0167128646088604\\
337	0.016887839858211\\
338	0.0165215401725771\\
339	0.0157380150162962\\
340	0.0146738760843076\\
341	0.0134607640240281\\
342	0.0122077060727439\\
343	0.0109886661070882\\
344	0.00984240601801435\\
345	0.00878983392574208\\
346	0.00786674502201643\\
347	0.0071581753265921\\
348	0.00680198761944713\\
349	0.00691752335301866\\
350	0.0074899375033149\\
351	0.00835079869435239\\
352	0.0092700817933053\\
353	0.0100351680973683\\
354	0.0104786968463181\\
355	0.0104836183701998\\
356	0.0099836653497305\\
357	0.00896296710229359\\
358	0.00745422740914349\\
359	0.00553479942334815\\
360	0.0033218804572642\\
361	0.000999017110984691\\
362	0.00152110042049525\\
363	0.00371885832613741\\
364	0.00563724039462894\\
365	0.00713021132296108\\
366	0.00810143918646608\\
367	0.00849687128992449\\
368	0.00830866180801019\\
369	0.00757896691841267\\
370	0.0064071838029424\\
371	0.0049770529020933\\
372	0.00366359722179192\\
373	0.00324269681012069\\
374	0.00417775423122943\\
375	0.00577477234276164\\
376	0.00744387572965148\\
377	0.00892999158292722\\
378	0.0101113878955938\\
379	0.0109245113178433\\
380	0.0113374438195287\\
381	0.0113357767537847\\
382	0.0109127819554912\\
383	0.010063130003688\\
384	0.00878121724846477\\
385	0.00706581816398894\\
386	0.00493772106226895\\
387	0.0025418965144022\\
388	0.00175341647324134\\
389	0.00460395737190904\\
390	0.00816154842139325\\
391	0.0119364122289058\\
392	0.0157509155146795\\
393	0.0194477379327335\\
394	0.022875483365055\\
395	0.0258958130741022\\
396	0.0283937914908207\\
397	0.0302876545678914\\
398	0.0315363344261308\\
399	0.0321436773079603\\
400	0.0321586119945163\\
401	0.0316707670702508\\
402	0.0308012673456719\\
403	0.0296887896956502\\
404	0.0284716832969631\\
405	0.0272683400742876\\
406	0.0261598793951523\\
407	0.0251803698957148\\
408	0.0243183438353253\\
409	0.0235288496595209\\
410	0.0227504954668631\\
411	0.0219205431501871\\
412	0.0209837575365035\\
413	0.0198948110847043\\
414	0.0186169219549397\\
415	0.0171201843371418\\
416	0.0153822026749016\\
417	0.0133920682118855\\
418	0.0111573856807922\\
419	0.00871420143375411\\
420	0.00614513989889209\\
421	0.00365101930340784\\
422	0.00208662647011125\\
423	0.00318707188326365\\
424	0.00523940984630197\\
425	0.00712977986980459\\
426	0.00860121082730424\\
427	0.00955326886827317\\
428	0.0099668959242753\\
429	0.0099083453550501\\
430	0.00954788334304726\\
431	0.00917216910609994\\
432	0.0091384475340768\\
433	0.00970441086089436\\
434	0.0108432687938354\\
435	0.012283350025676\\
436	0.0136901814357203\\
437	0.0147798384956528\\
438	0.0153521494086918\\
439	0.0152984671036784\\
440	0.0146092429221189\\
441	0.0133895642541536\\
442	0.0118891762808343\\
443	0.0105431499065055\\
444	0.00993529869069791\\
445	0.0104664891752874\\
446	0.0119558674681315\\
447	0.0138520243344752\\
448	0.0156475702484756\\
449	0.016999483523842\\
450	0.0177097717034665\\
451	0.0177011598548933\\
452	0.0170074219020895\\
453	0.0157743771965835\\
454	0.014267745639725\\
455	0.0128749027990242\\
456	0.0120460981336378\\
457	0.0120894017989195\\
458	0.0129352014520186\\
459	0.0142014274450987\\
460	0.0154656382994942\\
461	0.016418909390611\\
462	0.0168856889409713\\
463	0.0168032194228615\\
464	0.0161983187054973\\
465	0.0151659571998408\\
466	0.0138472943585735\\
467	0.012405226639987\\
468	0.0109975040863251\\
469	0.00975174722446673\\
470	0.00875388128904193\\
471	0.00806449256221814\\
472	0.00775917719661009\\
473	0.00794674948865885\\
474	0.00871123205310584\\
475	0.0100218162060138\\
476	0.0117204946808264\\
477	0.0135800484093809\\
478	0.015357403874858\\
479	0.0168228292598282\\
480	0.0177775226342915\\
481	0.0180680499860752\\
482	0.0175997823766725\\
483	0.0163501660834496\\
484	0.0143853894811354\\
485	0.0118938646131258\\
486	0.00928103920137324\\
487	0.00741251336481092\\
488	0.00755684668239414\\
489	0.00972659278353679\\
490	0.0127071905850026\\
491	0.0156522530593502\\
492	0.0181271232366652\\
493	0.0198898840599538\\
494	0.0208085314116325\\
495	0.0208341048740336\\
496	0.0199893147298592\\
497	0.0183602840067148\\
498	0.0160883685764249\\
499	0.0133631541118089\\
500	0.0104225235534411\\
501	0.00757867908889042\\
502	0.00532230392992885\\
503	0.00442919533511871\\
504	0.00508177199266013\\
505	0.00628912559161882\\
506	0.00731657061856658\\
507	0.00789228862662434\\
508	0.00794556335613816\\
509	0.00750545939265816\\
510	0.00667490977036834\\
511	0.0056391683921515\\
512	0.00470536453741796\\
};
%\addlegendentry{$\text{New approach 2: }\bs \Psi{}_{\text{DFT}}$};





\end{axis}
\end{tikzpicture}%

==> Figures/Fig_Sim2_Spectrum_DHW.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.9]
\begin{axis}[%
width=0.9in,
height=0.6in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=200,
xlabel={Wavenumber index},
xtick={1,200},
xticklabels={1,200},
xlabel style={at = {(0.5,0.3)},font=\fontsize{5}{1}\selectfont},
ticklabel style = {font=\fontsize{5}{1}\selectfont},
ymin=0,
ymax=1,
ytick={0,1},
yticklabels={0,100},
ylabel={Intensity},
ylabel style={at = {(0.4,0.5)},font=\fontsize{5}{1}\selectfont},
axis background/.style={fill=white},
legend style={at={(0.53,0.95)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\fontsize{6}{1}\selectfont}
%,hide axis
]
\addplot [color=blue,solid,line width=0.5pt]
  table[row sep=crcr]{%
1	0.00397966431824543\\
2	0.00397966431824543\\
3	0.00397966431824543\\
4	0.00397966431824543\\
5	0.00397966431824543\\
6	0.00397966431824543\\
7	0.00397966431824543\\
8	0.00397966431824543\\
9	0.00397966431824543\\
10	0.00397966431824543\\
11	0.00397966431824543\\
12	0.00397966431824543\\
13	0.00397966431824543\\
14	0.00397966431824543\\
15	0.00397966431824543\\
16	0.00397966431824543\\
17	0.0238719255024744\\
18	0.0238719255024744\\
19	0.0238719255024744\\
20	0.0238719255024744\\
21	0.0238719255024744\\
22	0.0238719255024744\\
23	0.0238719255024744\\
24	0.0238719255024744\\
25	0.0189257827634973\\
26	0.0189257827634973\\
27	0.0189257827634973\\
28	0.0189257827634973\\
29	0.0189257827634973\\
30	0.0189257827634973\\
31	0.0189257827634973\\
32	0.0189257827634973\\
33	0.0192656848641402\\
34	0.0379336457966766\\
35	0.0100064439048345\\
36	0.0100064439048345\\
37	0.0100064439048345\\
38	0.0100064439048345\\
39	0.0100064439048345\\
40	0.0100064439048345\\
41	0.0117625927028911\\
42	0.0117625927028911\\
43	0.0117625927028911\\
44	0.0117625927028911\\
45	0.0117625927028911\\
46	0.0117625927028911\\
47	0.0117625927028911\\
48	0.0117625927028911\\
49	0.0277634111169858\\
50	0.0277634111169858\\
51	0.0277634111169858\\
52	0.0277634111169858\\
53	0.0281274922428512\\
54	0.0281274922428512\\
55	0.0281274922428512\\
56	0.0281274922428512\\
57	0.344959241020846\\
58	0.344959241020846\\
59	0.57870530184854\\
60	0.57870530184854\\
61	0.684377407929287\\
62	0.684377407929287\\
63	0.684377407929287\\
64	0.684377407929287\\
65	0.989861198937201\\
66	0.989861198937201\\
67	0.989861198937201\\
68	0.989861198937201\\
69	1\\
70	1\\
71	1\\
72	1\\
73	0.776187552497779\\
74	0.776187552497779\\
75	0.609840804936349\\
76	0.609840804936349\\
77	0.681007429770284\\
78	0.681007429770284\\
79	0.613249770950366\\
80	0.613249770950366\\
81	0.17041723589635\\
82	0.17041723589635\\
83	0.17041723589635\\
84	0.17041723589635\\
85	0.152300364466301\\
86	0.152300364466301\\
87	0.152300364466301\\
88	0.152300364466301\\
89	0.143475053423445\\
90	0.143475053423445\\
91	0.143475053423445\\
92	0.143475053423445\\
93	0.143475053423445\\
94	0.143475053423445\\
95	0.143475053423445\\
96	0.143475053423445\\
97	0.0217254947388441\\
98	0.0217254947388441\\
99	0.0217254947388441\\
100	0.0217254947388441\\
101	0.0366422493964542\\
102	0.0366422493964542\\
103	0.0408038502726786\\
104	0.0408038502726786\\
105	0.0448220928006569\\
106	0.0448220928006569\\
107	0.0448220928006569\\
108	0.0448220928006569\\
109	0.0194683419388127\\
110	0.0194683419388127\\
111	0.0194683419388127\\
112	0.0194683419388127\\
113	0.0143807732104882\\
114	0.0143807732104882\\
115	0.0143807732104882\\
116	0.0143807732104882\\
117	0.0143807732104882\\
118	0.0143807732104882\\
119	0.0143807732104882\\
120	0.0143807732104882\\
121	0.0143807732104882\\
122	0.0143807732104882\\
123	0.0143807732104882\\
124	0.0143807732104882\\
125	0.0143807732104882\\
126	0.0143807732104882\\
127	0.0143807732104882\\
128	0.0143807732104882\\
129	0.0233054330734622\\
130	0.0233054330734622\\
131	0.0152741438786838\\
132	0.0152741438786838\\
133	0.0192822601543743\\
134	0.0192822601543743\\
135	0.0192822601543743\\
136	0.0192822601543743\\
137	0.0192822601543743\\
138	0.0192822601543743\\
139	0.0192822601543743\\
140	0.0192822601543743\\
141	0.0192822601543743\\
142	0.0192822601543743\\
143	0.0192822601543743\\
144	0.0192822601543743\\
145	0.045160014559329\\
146	0.045160014559329\\
147	0.0103905006115721\\
148	0.0103905006115721\\
149	0.0175792096003982\\
150	0.0175792096003982\\
151	0.0175792096003982\\
152	0.0175792096003982\\
153	0.0175792096003982\\
154	0.0175792096003982\\
155	0.0175792096003982\\
156	0.0175792096003982\\
157	0.0175792096003982\\
158	0.0175792096003982\\
159	0.0175792096003982\\
160	0.0175792096003982\\
161	0.00559558411031776\\
162	0.00559558411031776\\
163	0.00559558411031776\\
164	0.00559558411031776\\
165	0.00559558411031776\\
166	0.00559558411031776\\
167	0.00559558411031776\\
168	0.00559558411031776\\
169	0.00559558411031776\\
170	0.00559558411031776\\
171	0.00559558411031776\\
172	0.00559558411031776\\
173	0.00559558411031776\\
174	0.00559558411031776\\
175	0.00559558411031776\\
176	0.00559558411031776\\
177	0.00481712658427397\\
178	0.00481712658427397\\
179	0.00481712658427397\\
180	0.00481712658427397\\
181	0.00481712658427397\\
182	0.00481712658427397\\
183	0.00481712658427397\\
184	0.00481712658427397\\
185	0.00580500288840138\\
186	0.00580500288840138\\
187	0.00580500288840138\\
188	0.00580500288840138\\
189	0.013377188255924\\
190	0.013377188255924\\
191	0.013377188255924\\
192	0.013377188255924\\
193	0.00530689273008081\\
194	0.00530689273008081\\
195	0.00530689273008081\\
196	0.00530689273008081\\
197	0.00530689273008081\\
198	0.00530689273008081\\
199	0.00530689273008081\\
200	0.00530689273008081\\
201	0.0111579355081532\\
202	0.0111579355081532\\
203	0.0111579355081532\\
204	0.0111579355081532\\
205	0.0111579355081532\\
206	0.0111579355081532\\
207	0.0111579355081532\\
208	0.0111579355081532\\
209	0.00888497930019868\\
210	0.00888497930019868\\
211	0.00888497930019868\\
212	0.00888497930019868\\
213	0.00888497930019868\\
214	0.00888497930019868\\
215	0.00888497930019868\\
216	0.00888497930019868\\
217	0.0083287348339492\\
218	0.0083287348339492\\
219	0.0083287348339492\\
220	0.0083287348339492\\
221	0.0094412974079345\\
222	0.0094412974079345\\
223	0.0094412974079345\\
224	0.0094412974079345\\
225	0.0203845509515139\\
226	0.0203845509515139\\
227	0.0203845509515139\\
228	0.0203845509515139\\
229	0.0203845509515139\\
230	0.0203845509515139\\
231	0.0203845509515139\\
232	0.0203845509515139\\
233	0.0203845509515139\\
234	0.0203845509515139\\
235	0.0203845509515139\\
236	0.0203845509515139\\
237	0.0265837851658524\\
238	0.0265837851658524\\
239	0.0142766730974686\\
240	0.0142766730974686\\
241	0.0103104502038224\\
242	0.0103104502038224\\
243	0.0103104502038224\\
244	0.0103104502038224\\
245	0.0103104502038224\\
246	0.0103104502038224\\
247	0.0103104502038224\\
248	0.0103104502038224\\
249	0.0113955476168225\\
250	0.0113955476168225\\
251	0.0113955476168225\\
252	0.0113955476168225\\
253	0.00936075980407424\\
254	0.00936075980407424\\
255	0.00936075980407424\\
256	0.00936075980407424\\
257	0.0116468828638527\\
258	0.0116468828638527\\
259	0.0116468828638527\\
260	0.0116468828638527\\
261	0.0116468828638527\\
262	0.0116468828638527\\
263	0.0116468828638527\\
264	0.0116468828638527\\
265	0.012551242003751\\
266	0.012551242003751\\
267	0.012551242003751\\
268	0.012551242003751\\
269	0.012551242003751\\
270	0.012551242003751\\
271	0.012551242003751\\
272	0.012551242003751\\
273	0.0146298744706861\\
274	0.0146298744706861\\
275	0.0146298744706861\\
276	0.0146298744706861\\
277	0.0146298744706861\\
278	0.0146298744706861\\
279	0.0146298744706861\\
280	0.0146298744706861\\
281	0.0146298744706861\\
282	0.0146298744706861\\
283	0.0146298744706861\\
284	0.0146298744706861\\
285	0.0146298744706861\\
286	0.0146298744706861\\
287	0.0146298744706861\\
288	0.0146298744706861\\
289	0.00898840332320689\\
290	0.00898840332320689\\
291	0.00898840332320689\\
292	0.00898840332320689\\
293	0.00898840332320689\\
294	0.00898840332320689\\
295	0.00898840332320689\\
296	0.00898840332320689\\
297	0.00924966844737752\\
298	0.00924966844737752\\
299	0.00924966844737752\\
300	0.00924966844737752\\
301	0.00924966844737752\\
302	0.00924966844737752\\
303	0.00924966844737752\\
304	0.00924966844737752\\
305	0.00525373579288461\\
306	0.00525373579288461\\
307	0.00525373579288461\\
308	0.00525373579288461\\
309	0.00525373579288461\\
310	0.00525373579288461\\
311	0.00525373579288461\\
312	0.00525373579288461\\
313	0.0258879545752025\\
314	0.0258879545752025\\
315	0.0258879545752025\\
316	0.0258879545752025\\
317	0.0258879545752025\\
318	0.0258879545752025\\
319	0.0258879545752025\\
320	0.0258879545752025\\
321	0.02392385453446\\
322	0.02392385453446\\
323	0.02392385453446\\
324	0.02392385453446\\
325	0.0179084125433632\\
326	0.0179084125433632\\
327	0.0179084125433632\\
328	0.0179084125433632\\
329	0.0069389192702055\\
330	0.0069389192702055\\
331	0.0069389192702055\\
332	0.0069389192702055\\
333	0.0069389192702055\\
334	0.0069389192702055\\
335	0.0069389192702055\\
336	0.0069389192702055\\
337	0.0069389192702055\\
338	0.0069389192702055\\
339	0.0069389192702055\\
340	0.0069389192702055\\
341	0.0069389192702055\\
342	0.0069389192702055\\
343	0.0069389192702055\\
344	0.0069389192702055\\
345	0.0069389192702055\\
346	0.0069389192702055\\
347	0.0069389192702055\\
348	0.0069389192702055\\
349	0.0069389192702055\\
350	0.0069389192702055\\
351	0.0069389192702055\\
352	0.0069389192702055\\
353	0.00214948535754953\\
354	0.00214948535754953\\
355	0.00214948535754953\\
356	0.00214948535754953\\
357	0.00214948535754953\\
358	0.00214948535754953\\
359	0.00214948535754953\\
360	0.00214948535754953\\
361	0.00214948535754953\\
362	0.00214948535754953\\
363	0.00214948535754953\\
364	0.00214948535754953\\
365	0.00214948535754953\\
366	0.00214948535754953\\
367	0.00214948535754953\\
368	0.00214948535754953\\
369	0.000841777251382929\\
370	0.000841777251382929\\
371	0.000841777251382929\\
372	0.000841777251382929\\
373	0.000841777251382929\\
374	0.000841777251382929\\
375	0.000841777251382929\\
376	0.000841777251382929\\
377	0.000841777251382929\\
378	0.000841777251382929\\
379	0.000841777251382929\\
380	0.000841777251382929\\
381	0.000841777251382929\\
382	0.000841777251382929\\
383	0.000841777251382929\\
384	0.000841777251382929\\
385	0.00992514874930231\\
386	0.00992514874930231\\
387	0.00992514874930231\\
388	0.00992514874930231\\
389	0.00992514874930231\\
390	0.00992514874930231\\
391	0.00992514874930231\\
392	0.00992514874930231\\
393	0.0185336455326944\\
394	0.0185336455326944\\
395	0.0307402459227981\\
396	0.0307402459227981\\
397	0.0274493026423841\\
398	0.0274493026423841\\
399	0.0487236552120039\\
400	0.0487236552120039\\
401	0.0173291656444897\\
402	0.0173291656444897\\
403	0.0173291656444897\\
404	0.0173291656444897\\
405	0.0173291656444897\\
406	0.0173291656444897\\
407	0.0173291656444897\\
408	0.0173291656444897\\
409	0.0173291656444897\\
410	0.0173291656444897\\
411	0.0173291656444897\\
412	0.0173291656444897\\
413	0.0173291656444897\\
414	0.0173291656444897\\
415	0.0242588548342793\\
416	0.0573540727110287\\
417	0.00198651951570517\\
418	0.00198651951570517\\
419	0.00198651951570517\\
420	0.00198651951570517\\
421	0.00198651951570517\\
422	0.00198651951570517\\
423	0.00198651951570517\\
424	0.00198651951570517\\
425	0.0446707040920631\\
426	0.0446707040920631\\
427	0.0484070184782633\\
428	0.0484070184782633\\
429	0.00198651951570517\\
430	0.00198651951570517\\
431	0.00198651951570517\\
432	0.00198651951570517\\
433	0.00853572043959066\\
434	0.00853572043959066\\
435	0.00853572043959066\\
436	0.00853572043959066\\
437	0.00853572043959066\\
438	0.00853572043959066\\
439	0.00853572043959066\\
440	0.00853572043959066\\
441	0.00853572043959066\\
442	0.00853572043959066\\
443	0.00853572043959066\\
444	0.00853572043959066\\
445	0.00853572043959066\\
446	0.00853572043959066\\
447	0.00853572043959066\\
448	0.00853572043959066\\
449	0.0130053064401277\\
450	0.0130053064401277\\
451	0.0130053064401277\\
452	0.0130053064401277\\
453	0.0130053064401277\\
454	0.0130053064401277\\
455	0.0130053064401277\\
456	0.0130053064401277\\
457	0.00934757192947081\\
458	0.00934757192947081\\
459	0.00934757192947081\\
460	0.00934757192947081\\
461	0.0215426257732769\\
462	0.0215426257732769\\
463	0.0361100031022017\\
464	0.0361100031022017\\
465	0.0122607744886847\\
466	0.0122607744886847\\
467	0.0122607744886847\\
468	0.0122607744886847\\
469	0.0122607744886847\\
470	0.0122607744886847\\
471	0.0122607744886847\\
472	0.0122607744886847\\
473	0.0122607744886847\\
474	0.0122607744886847\\
475	0.0122607744886847\\
476	0.0122607744886847\\
477	0.0122607744886847\\
478	0.0122607744886847\\
479	0.0122607744886847\\
480	0.0122607744886847\\
481	0.00583218405638661\\
482	0.00583218405638661\\
483	0.00583218405638661\\
484	0.00583218405638661\\
485	0.00583218405638661\\
486	0.00583218405638661\\
487	0.00583218405638661\\
488	0.00583218405638661\\
489	0.00583218405638661\\
490	0.00583218405638661\\
491	0.00583218405638661\\
492	0.00583218405638661\\
493	0.00583218405638661\\
494	0.00583218405638661\\
495	0.00583218405638661\\
496	0.00583218405638661\\
497	0.00583218405638661\\
498	0.00583218405638661\\
499	0.00583218405638661\\
500	0.00583218405638661\\
501	0.00583218405638661\\
502	0.00583218405638661\\
503	0.00583218405638661\\
504	0.00583218405638661\\
505	0.0197444159725376\\
506	0.0197444159725376\\
507	0.029496126496685\\
508	0.029496126496685\\
509	0.00583218405638661\\
510	0.00583218405638661\\
511	0.00583218405638661\\
512	0.00583218405638661\\
};
%\addlegendentry{$\text{New approach 1: }\bs\Psi_{\text{DHW}}$};



\end{axis}
\end{tikzpicture}%

==> Figures/Fig_Sim2_Spectrum_VDS.tex <==
\begin{tikzpicture}[scale = 0.9]
\begin{axis}[%
width=0.9in,
height=0.6in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=200,
xlabel={Wavenumber index},
xtick={1,200},
xticklabels={1,200},
xlabel style={at = {(0.5,0.3)},font=\fontsize{5}{1}\selectfont},
ticklabel style = {font=\fontsize{5}{1}\selectfont},
ymin=0,
ymax=1,
ytick={0,1},
yticklabels={0,100},
ylabel={Intensity},
ylabel style={at = {(0.4,0.5)},font=\fontsize{5}{1}\selectfont},
axis background/.style={fill=white},
legend style={at={(0.53,0.95)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\fontsize{6}{1}\selectfont}
%,hide axis
]
\addplot [color=red,solid,line width=0.5pt]
  table[row sep=crcr]{%
1	0.0367838383751204\\
2	0.0367838383751204\\
3	0.0367838383751204\\
4	0.0367838383751204\\
5	0.0367838383751204\\
6	0.0367838383751204\\
7	0.0367838383751204\\
8	0.0367838383751204\\
9	0.0367838383751204\\
10	0.0367838383751204\\
11	0.0367838383751204\\
12	0.0367838383751204\\
13	0.0750398713162797\\
14	0.0902935918921116\\
15	0.0367838383751204\\
16	0.0367838383751204\\
17	0.0310109498562287\\
18	0.0310109498562287\\
19	0.0310109498562287\\
20	0.0310109498562287\\
21	0.0310109498562287\\
22	0.0310109498562287\\
23	0.0320087988905023\\
24	0.0302111468664838\\
25	0.108374979878913\\
26	0.0344462073481147\\
27	0.0425586719110322\\
28	0.0425586719110322\\
29	0.0425586719110322\\
30	0.0425586719110322\\
31	0.0425586719110322\\
32	0.0425586719110322\\
33	0.0381428848762299\\
34	0.0769752775474412\\
35	0.0551263854250114\\
36	0.0551263854250114\\
37	0.0551263854250114\\
38	0.0551263854250114\\
39	0.0551263854250114\\
40	0.0551263854250114\\
41	0.0551263854250114\\
42	0.0551263854250114\\
43	0.0551263854250114\\
44	0.0551263854250114\\
45	0.0680128317116915\\
46	0.0680128317116915\\
47	0.109403340378057\\
48	0.0263677993093555\\
49	0.0739570798659673\\
50	0.0739570798659673\\
51	0.0739570798659673\\
52	0.0739570798659673\\
53	0.0739570798659673\\
54	0.0739570798659673\\
55	0.0288337847828295\\
56	0.168195711785234\\
57	0.3611145329859\\
58	0.3611145329859\\
59	0.420954376539343\\
60	0.420954376539343\\
61	0.68511990264819\\
62	0.68511990264819\\
63	0.774805212880958\\
64	0.774805212880958\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	0.860342512094089\\
74	0.789015466748031\\
75	0.660020132445\\
76	0.660020132445\\
77	0.742149064760027\\
78	0.742149064760027\\
79	0.742149064760027\\
80	0.742149064760027\\
81	0.167606815435387\\
82	0.167606815435387\\
83	0.167606815435387\\
84	0.167606815435387\\
85	0.167606815435387\\
86	0.167606815435387\\
87	0.167606815435387\\
88	0.167606815435387\\
89	0.146206480735398\\
90	0.146206480735398\\
91	0.146206480735398\\
92	0.146206480735398\\
93	0.146206480735398\\
94	0.146206480735398\\
95	0.146206480735398\\
96	0.146206480735398\\
97	0.0189209148312623\\
98	0.0189209148312623\\
99	0.0482931338385647\\
100	0.0482931338385647\\
101	0.0333483377824688\\
102	0.0333483377824688\\
103	0.0333483377824688\\
104	0.0333483377824688\\
105	0.0333483377824688\\
106	0.0333483377824688\\
107	0.0333483377824688\\
108	0.0333483377824688\\
109	0.0333483377824688\\
110	0.0333483377824688\\
111	0.0333483377824688\\
112	0.0333483377824688\\
113	0.0516875756804434\\
114	0.0516875756804434\\
115	0.0516875756804434\\
116	0.0516875756804434\\
117	0.0335252560781622\\
118	0.0335252560781622\\
119	0.0335252560781622\\
120	0.0335252560781622\\
121	0.0273199537640924\\
122	0.0273199537640924\\
123	0.0273199537640924\\
124	0.0273199537640924\\
125	0.0273199537640924\\
126	0.0273199537640924\\
127	0.0273199537640924\\
128	0.0273199537640924\\
129	0.0131344227881853\\
130	0.0131344227881853\\
131	0.0315026388867018\\
132	0.0315026388867018\\
133	0.021591881066447\\
134	0.021591881066447\\
135	0.021591881066447\\
136	0.021591881066447\\
137	0.017311501077334\\
138	0.017311501077334\\
139	0.017311501077334\\
140	0.017311501077334\\
141	0.017311501077334\\
142	0.017311501077334\\
143	0.017311501077334\\
144	0.017311501077334\\
145	0.0494077492699557\\
146	0.0494077492699557\\
147	0.0494077492699557\\
148	0.0494077492699557\\
149	0.0494077492699557\\
150	0.0494077492699557\\
151	0.0494077492699557\\
152	0.0494077492699557\\
153	0.0566948361770859\\
154	0.0566948361770859\\
155	0.0566948361770859\\
156	0.0566948361770859\\
157	0.0559456321329093\\
158	0.0559456321329093\\
159	0.0575335812049545\\
160	0.0575335812049545\\
161	0.0378069330243226\\
162	0.0378069330243226\\
163	0.0378069330243226\\
164	0.0378069330243226\\
165	0.0662880376609697\\
166	0.0662880376609697\\
167	0.0662880376609697\\
168	0.0662880376609697\\
169	0.0159466645068729\\
170	0.0159466645068729\\
171	0.0159466645068729\\
172	0.0159466645068729\\
173	0.0159466645068729\\
174	0.0159466645068729\\
175	0.0159466645068729\\
176	0.0159466645068729\\
177	0.0188811001175855\\
178	0.0188811001175855\\
179	0.0298502624515791\\
180	0.00792261407312196\\
181	0.0188811001175855\\
182	0.0188811001175855\\
183	0.0188811001175855\\
184	0.0188811001175855\\
185	0.0188811001175855\\
186	0.0188811001175855\\
187	0.0188811001175855\\
188	0.0188811001175855\\
189	0.0188811001175855\\
190	0.0188811001175855\\
191	0.0188811001175855\\
192	0.0188811001175855\\
193	0.0191512944426001\\
194	0.0191512944426001\\
195	0.0191512944426001\\
196	0.0191512944426001\\
197	0.119776253180636\\
198	0.0994325707125441\\
199	0.0192076012417472\\
200	0.0192076012417472\\
201	0.0849029849600669\\
202	0.0849029849600669\\
203	0.128165221169517\\
204	0.128165221169517\\
205	0.0129256052406052\\
206	0.0129154280232313\\
207	0.0129204773969328\\
208	0.0129204773969328\\
209	0.016784727986755\\
210	0.016784727986755\\
211	0.016784727986755\\
212	0.016784727986755\\
213	0.016784727986755\\
214	0.016784727986755\\
215	0.016784727986755\\
216	0.016784727986755\\
217	0.016784727986755\\
218	0.016784727986755\\
219	0.0165434078104266\\
220	0.0170367018085159\\
221	0.016784727986755\\
222	0.016784727986755\\
223	0.016784727986755\\
224	0.016784727986755\\
225	0.016784727986755\\
226	0.016784727986755\\
227	0.016784727986755\\
228	0.016784727986755\\
229	0.0188793754328727\\
230	0.0188793754328727\\
231	0.0147056436938058\\
232	0.0147056436938058\\
233	0.016784727986755\\
234	0.016784727986755\\
235	0.016784727986755\\
236	0.016784727986755\\
237	0.016784727986755\\
238	0.016784727986755\\
239	0.102449124056226\\
240	0.0893841656074979\\
241	0.012960606323153\\
242	0.012960606323153\\
243	0.012960606323153\\
244	0.012960606323153\\
245	0.012960606323153\\
246	0.012960606323153\\
247	0.012960606323153\\
248	0.012960606323153\\
249	0.0217052795160599\\
250	0.0217052795160599\\
251	0.0217052795160599\\
252	0.0217052795160599\\
253	0.0217052795160599\\
254	0.0217052795160599\\
255	0.0217052795160599\\
256	0.0217052795160599\\
257	0.0106675587164655\\
258	0.0106675587164655\\
259	0.0106675587164655\\
260	0.0106675587164655\\
261	0.0106675587164655\\
262	0.0106675587164655\\
263	0.0106675587164655\\
264	0.0106675587164655\\
265	0.0106675587164655\\
266	0.0106675587164655\\
267	0.0106675587164655\\
268	0.0106675587164655\\
269	0.0106675587164655\\
270	0.0106675587164655\\
271	0.0106675587164655\\
272	0.0106675587164655\\
273	0.0144281212743664\\
274	0.0144281212743664\\
275	0.0144281212743664\\
276	0.0144281212743664\\
277	0.0192223640755056\\
278	0.0207306412433248\\
279	0.0144281212743664\\
280	0.0144281212743664\\
281	0.0190753822102939\\
282	0.0190753822102939\\
283	0.0559549579416004\\
284	0.0633423635201044\\
285	0.00978255880438746\\
286	0.00978255880438746\\
287	0.00978255880438746\\
288	0.00978255880438746\\
289	0.0143584323600444\\
290	0.0143584323600444\\
291	0.0143584323600444\\
292	0.0143584323600444\\
293	0.0143584323600444\\
294	0.0143584323600444\\
295	0.0143584323600444\\
296	0.0143584323600444\\
297	0.0143584323600444\\
298	0.0143584323600444\\
299	0.0143584323600444\\
300	0.0143584323600444\\
301	0.0143584323600444\\
302	0.0143584323600444\\
303	0.0143584323600444\\
304	0.0143584323600444\\
305	0.033455759827028\\
306	0.0526122133320146\\
307	0.0162081849638191\\
308	0.0162081849638191\\
309	0.0162081849638191\\
310	0.0162081849638191\\
311	0.0162081849638191\\
312	0.0162081849638191\\
313	0.0724434624394084\\
314	0.0724434624394084\\
315	0.0438612014534012\\
316	0.0438612014534012\\
317	0.0162081849638191\\
318	0.0162081849638191\\
319	0.0162081849638191\\
320	0.0162081849638191\\
321	0.0136278636034572\\
322	0.0136278636034572\\
323	0.0136278636034572\\
324	0.0136278636034572\\
325	0.0136278636034572\\
326	0.0136278636034572\\
327	0.0136278636034572\\
328	0.0136278636034572\\
329	0.0136278636034572\\
330	0.0136278636034572\\
331	0.0136278636034572\\
332	0.0136278636034572\\
333	0.0882884452998494\\
334	0.0358944621915737\\
335	0.00517809074789632\\
336	0.00517809074789632\\
337	0.0331415249723043\\
338	0.0309790775870122\\
339	0.0127281878139193\\
340	0.0127281878139193\\
341	0.00773455485521404\\
342	0.00773455485521404\\
343	0.00773455485521404\\
344	0.00773455485521404\\
345	0.00773455485521404\\
346	0.00773455485521404\\
347	0.00773455485521404\\
348	0.00773455485521404\\
349	0.00773455485521404\\
350	0.00773455485521404\\
351	0.00773455485521404\\
352	0.00773455485521404\\
353	0.0114193738139251\\
354	0.0114193738139251\\
355	0.0114193738139251\\
356	0.0114193738139251\\
357	0.0114193738139251\\
358	0.0114193738139251\\
359	0.0114193738139251\\
360	0.0114193738139251\\
361	0.0114193738139251\\
362	0.0114193738139251\\
363	0.0902040718554587\\
364	0.0895646449026824\\
365	0.0114193738139251\\
366	0.0114193738139251\\
367	0.0114193738139251\\
368	0.0114193738139251\\
369	0.0114193738139251\\
370	0.0114193738139251\\
371	0.0114193738139251\\
372	0.0114193738139251\\
373	0.0114193738139251\\
374	0.0114193738139251\\
375	0.0114193738139251\\
376	0.0114193738139251\\
377	0.0114193738139251\\
378	0.0114193738139251\\
379	0.0439879843443973\\
380	0.0413746113837722\\
381	0.0114193738139251\\
382	0.0114193738139251\\
383	0.0114193738139251\\
384	0.0114193738139251\\
385	0.0137846387353304\\
386	0.0137846387353304\\
387	0.0205237238348806\\
388	0.0253401145961291\\
389	0.0137846387353304\\
390	0.0137846387353304\\
391	0.0137846387353304\\
392	0.0137846387353304\\
393	0.0095760943217726\\
394	0.0095760943217726\\
395	0.0095760943217726\\
396	0.0095760943217726\\
397	0.0104167482332194\\
398	0.0104167482332194\\
399	0.00876071478448173\\
400	0.00876071478448173\\
401	0.0310766231423015\\
402	0.0310766231423015\\
403	0.0310766231423015\\
404	0.0310766231423015\\
405	0.0251738453019141\\
406	0.0251738453019141\\
407	0.0251738453019141\\
408	0.0251738453019141\\
409	0.00332418106731139\\
410	0.00332418106731139\\
411	0.00332418106731139\\
412	0.00332418106731139\\
413	0.00332418106731139\\
414	0.00332418106731139\\
415	0.00332418106731139\\
416	0.00332418106731139\\
417	0.0557105423351468\\
418	0.0557105423351468\\
419	0.0622780678771315\\
420	0.0622780678771315\\
421	0.00851966222100904\\
422	0.00851966222100904\\
423	0.0445395755166337\\
424	0.0283777263439007\\
425	0.0108435297346381\\
426	0.0108435297346381\\
427	0.0108435297346381\\
428	0.0108435297346381\\
429	0.0108435297346381\\
430	0.0108435297346381\\
431	0.0108435297346381\\
432	0.0108435297346381\\
433	0.00332418106731139\\
434	0.00332418106731139\\
435	0.00636023134542543\\
436	0.00455915258872671\\
437	0.00777532357949647\\
438	0.0111863726346142\\
439	0.00332418106731139\\
440	0.00332418106731139\\
441	0.00332418106731139\\
442	0.00332418106731139\\
443	0.013460714475625\\
444	0.00737788050479797\\
445	0.00332418106731139\\
446	0.00332418106731139\\
447	0.00332418106731139\\
448	0.00332418106731139\\
449	0.0598621446129134\\
450	0.0598621446129134\\
451	0.0533247674596924\\
452	0.0533247674596924\\
453	0.0503622733713497\\
454	0.0410605067295731\\
455	0.00473706442740392\\
456	0.00473706442740392\\
457	0.00473706442740392\\
458	0.00473706442740392\\
459	0.00473706442740392\\
460	0.00473706442740392\\
461	0.00473706442740392\\
462	0.00473706442740392\\
463	0.00473706442740392\\
464	0.00473706442740392\\
465	0.00473706442740392\\
466	0.00473706442740392\\
467	0.00473706442740392\\
468	0.00473706442740392\\
469	0.00473706442740392\\
470	0.00473706442740392\\
471	0.00473706442740392\\
472	0.00473706442740392\\
473	0.0842435226391499\\
474	0.0842435226391499\\
475	0.0804020769371476\\
476	0.0804020769371476\\
477	0.00473706442740392\\
478	0.00473706442740392\\
479	0.00473706442740392\\
480	0.00473706442740392\\
481	0.0309673567478499\\
482	0.0309673567478499\\
483	0.0410002246616259\\
484	0.0295959985097346\\
485	0.0225738326092567\\
486	0.0225738326092567\\
487	0.0225738326092567\\
488	0.0225738326092567\\
489	0.00750341105221304\\
490	0.00750341105221304\\
491	0.00750341105221304\\
492	0.00750341105221304\\
493	0.00750341105221304\\
494	0.00750341105221304\\
495	0.00750341105221304\\
496	0.00750341105221304\\
497	0.010810895168086\\
498	0.010810895168086\\
499	0.010810895168086\\
500	0.010810895168086\\
501	0.010810895168086\\
502	0.010810895168086\\
503	0.010810895168086\\
504	0.010810895168086\\
505	0.125885524893681\\
506	0.108084148452476\\
507	0.010810895168086\\
508	0.010810895168086\\
509	0.010810895168086\\
510	0.010810895168086\\
511	0.010810895168086\\
512	0.010810895168086\\
};
%\addlegendentry{Initial approach};

\end{axis}
\end{tikzpicture}%

==> Figures/Fig_Sim2_Spectrum_Wavelength.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.9]
\begin{axis}[%
width=3in,
height=0.9in,
at={(0in,0in)},
scale only axis,
xmin=300,
xmax=800,
xlabel={Wavelength (nm)},
xtick={300,594,800},
xticklabels={300,594,800},
xlabel style={at = {(0.5,0.05)},font=\fontsize{10}{1}\selectfont},
ticklabel style={font=\fontsize{10}{1}\selectfont},
ymin=0,
ymax=1,
ytick={0,1},
yticklabels={0,100},
ylabel={Normalized int.},
ylabel style={at = {(0.05,0.5)},font=\fontsize{10}{1}\selectfont},
axis background/.style={fill=white},
legend style={at={(0.01,0.95)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\fontsize{6}{1}\selectfont}
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
300	0.045160014559329\\
301	0.0360269373755472\\
302	0.0228747048114011\\
303	0.0192822601543743\\
304	0.0192822601543743\\
305	0.0192822601543743\\
306	0.0192822601543743\\
307	0.0192822601543743\\
308	0.0192822601543743\\
309	0.0192822601543743\\
310	0.0192822601543743\\
311	0.0192822601543743\\
312	0.0192822601543743\\
313	0.0192822601543743\\
314	0.0192822601543743\\
315	0.0192822601543743\\
316	0.0192822601543743\\
317	0.0192822601543743\\
318	0.0192822601543743\\
319	0.0192822601543743\\
320	0.0192822601543743\\
321	0.0192822601543743\\
322	0.0192822601543743\\
323	0.0192822601543743\\
324	0.0192822601543743\\
325	0.0192822601543743\\
326	0.0188497629667849\\
327	0.0171194291644249\\
328	0.0153890953620649\\
329	0.0152741438786838\\
330	0.0152741438786838\\
331	0.0172420011649145\\
332	0.0206115942778374\\
333	0.0233054330734622\\
334	0.0233054330734622\\
335	0.0233054330734622\\
336	0.0204592485806666\\
337	0.0168217153257436\\
338	0.0143807732104882\\
339	0.0143807732104882\\
340	0.0143807732104882\\
341	0.0143807732104882\\
342	0.0143807732104882\\
343	0.0143807732104882\\
344	0.0143807732104882\\
345	0.0143807732104882\\
346	0.0143807732104882\\
347	0.0143807732104882\\
348	0.0143807732104882\\
349	0.0143807732104882\\
350	0.0143807732104882\\
351	0.0143807732104882\\
352	0.0143807732104882\\
353	0.0143807732104882\\
354	0.0143807732104882\\
355	0.0143807732104882\\
356	0.0143807732104882\\
357	0.0143807732104882\\
358	0.0143807732104882\\
359	0.0143807732104882\\
360	0.0143807732104882\\
361	0.0143807732104882\\
362	0.0143807732104882\\
363	0.0143807732104882\\
364	0.0143807732104882\\
365	0.0143807732104882\\
366	0.0143807732104882\\
367	0.0143807732104882\\
368	0.0143807732104882\\
369	0.0143807732104882\\
370	0.0143807732104882\\
371	0.0143807732104882\\
372	0.0143807732104882\\
373	0.0143807732104882\\
374	0.0143807732104882\\
375	0.0143807732104882\\
376	0.0143807732104882\\
377	0.0143807732104882\\
378	0.0143807732104882\\
379	0.0143807732104882\\
380	0.0154895402400649\\
381	0.0171074764189239\\
382	0.018725412597783\\
383	0.0194683419388127\\
384	0.0194683419388127\\
385	0.0194683419388127\\
386	0.0194683419388127\\
387	0.0194683419388127\\
388	0.0194683419388127\\
389	0.0194683419388127\\
390	0.0194683419388127\\
391	0.0194683419388127\\
392	0.0194683419388127\\
393	0.0253985891920503\\
394	0.0329377905732874\\
395	0.0404769919545246\\
396	0.0448220928006569\\
397	0.0448220928006569\\
398	0.0448220928006569\\
399	0.0448220928006569\\
400	0.0448220928006569\\
401	0.0448220928006569\\
402	0.0448220928006569\\
403	0.0448220928006569\\
404	0.0448220928006569\\
405	0.0448220928006569\\
406	0.0448220928006569\\
407	0.0437300174074023\\
408	0.0426153696210555\\
409	0.0415007218347087\\
410	0.0408038502726786\\
411	0.0408038502726786\\
412	0.0408038502726786\\
413	0.0408038502726786\\
414	0.0400182054520749\\
415	0.038904248239125\\
416	0.0377902910261751\\
417	0.0366763338132253\\
418	0.0366422493964542\\
419	0.0366422493964542\\
420	0.0366422493964542\\
421	0.0360054828822774\\
422	0.0321550673044926\\
423	0.0283046517267078\\
424	0.024454236148923\\
425	0.0217254947388441\\
426	0.0217254947388441\\
427	0.0217254947388441\\
428	0.0217254947388441\\
429	0.0217254947388441\\
430	0.0217254947388441\\
431	0.0217254947388441\\
432	0.0217254947388441\\
433	0.0217254947388441\\
434	0.0217254947388441\\
435	0.0217254947388441\\
436	0.0217254947388441\\
437	0.0284045268074881\\
438	0.057569701563326\\
439	0.086734876319164\\
440	0.115900051075002\\
441	0.143475053423445\\
442	0.143475053423445\\
443	0.143475053423445\\
444	0.143475053423445\\
445	0.143475053423445\\
446	0.143475053423445\\
447	0.143475053423445\\
448	0.143475053423445\\
449	0.143475053423445\\
450	0.143475053423445\\
451	0.143475053423445\\
452	0.143475053423445\\
453	0.143475053423445\\
454	0.143475053423445\\
455	0.143475053423445\\
456	0.143475053423445\\
457	0.143475053423445\\
458	0.143475053423445\\
459	0.143475053423445\\
460	0.143475053423445\\
461	0.143475053423445\\
462	0.143475053423445\\
463	0.143475053423445\\
464	0.143475053423445\\
465	0.143475053423445\\
466	0.143475053423445\\
467	0.143475053423445\\
468	0.143475053423445\\
469	0.143475053423445\\
470	0.143475053423445\\
471	0.143475053423445\\
472	0.143475053423445\\
473	0.144266624069036\\
474	0.146071212260276\\
475	0.147875800451516\\
476	0.149680388642756\\
477	0.151484976833996\\
478	0.152300364466301\\
479	0.152300364466301\\
480	0.152300364466301\\
481	0.152300364466301\\
482	0.152300364466301\\
483	0.152300364466301\\
484	0.152300364466301\\
485	0.152300364466301\\
486	0.152300364466301\\
487	0.152300364466301\\
488	0.152300364466301\\
489	0.152300364466301\\
490	0.152300364466301\\
491	0.152300364466301\\
492	0.152300364466301\\
493	0.153151480037447\\
494	0.156557147384107\\
495	0.159962814730767\\
496	0.163368482077427\\
497	0.166774149424087\\
498	0.170179816770747\\
499	0.17041723589635\\
500	0.17041723589635\\
501	0.17041723589635\\
502	0.17041723589635\\
503	0.17041723589635\\
504	0.17041723589635\\
505	0.17041723589635\\
506	0.17041723589635\\
507	0.17041723589635\\
508	0.17041723589635\\
509	0.17041723589635\\
510	0.17041723589635\\
511	0.17041723589635\\
512	0.17041723589635\\
513	0.17041723589635\\
514	0.17041723589635\\
515	0.190179992714206\\
516	0.2664274689156\\
517	0.342674945116994\\
518	0.418922421318388\\
519	0.495169897519782\\
520	0.571417373721176\\
521	0.613249770950366\\
522	0.613249770950366\\
523	0.613249770950366\\
524	0.613249770950366\\
525	0.613249770950366\\
526	0.613249770950366\\
527	0.618946542501897\\
528	0.630095417369413\\
529	0.64124429223693\\
530	0.652393167104446\\
531	0.663542041971963\\
532	0.674690916839479\\
533	0.681007429770284\\
534	0.681007429770284\\
535	0.681007429770284\\
536	0.681007429770284\\
537	0.681007429770284\\
538	0.681007429770284\\
539	0.678615761715996\\
540	0.667437407140584\\
541	0.656259052565171\\
542	0.645080697989758\\
543	0.633902343414346\\
544	0.622723988838933\\
545	0.61154563426352\\
546	0.609840804936349\\
547	0.609840804936349\\
548	0.609840804936349\\
549	0.609840804936349\\
550	0.609840804936349\\
551	0.609840804936349\\
552	0.618032086855861\\
553	0.642947327141048\\
554	0.667862567426236\\
555	0.692777807711424\\
556	0.717693047996611\\
557	0.742608288281799\\
558	0.767523528566987\\
559	0.776187552497779\\
560	0.776187552497779\\
561	0.776187552497779\\
562	0.776187552497779\\
563	0.776187552497779\\
564	0.776187552497779\\
565	0.776187552497779\\
566	0.802119150595067\\
567	0.834047854061573\\
568	0.865976557528079\\
569	0.897905260994584\\
570	0.92983396446109\\
571	0.961762667927596\\
572	0.993691371394102\\
573	1\\
574	1\\
575	1\\
576	1\\
577	1\\
578	1\\
579	1\\
580	1\\
581	1\\
582	1\\
583	1\\
584	1\\
585	1\\
586	1\\
587	1\\
588	1\\
589	1\\
590	1\\
591	1\\
592	1\\
593	1\\
594	1\\
595	0.999098555991944\\
596	0.997791287175328\\
597	0.996484018358711\\
598	0.995176749542095\\
599	0.993869480725478\\
600	0.992562211908861\\
601	0.991254943092245\\
602	0.989947674275628\\
603	0.989861198937201\\
604	0.989861198937201\\
605	0.989861198937201\\
606	0.989861198937201\\
607	0.989861198937201\\
608	0.989861198937201\\
609	0.989861198937201\\
610	0.989861198937201\\
611	0.989861198937201\\
612	0.989861198937201\\
613	0.989861198937201\\
614	0.989861198937201\\
615	0.989861198937201\\
616	0.989861198937201\\
617	0.989861198937201\\
618	0.989861198937201\\
619	0.989861198937201\\
620	0.989861198937201\\
621	0.989861198937201\\
622	0.989861198937201\\
623	0.989861198937201\\
624	0.989861198937201\\
625	0.989861198937201\\
626	0.989861198937201\\
627	0.975602596526248\\
628	0.940194047934259\\
629	0.904785499342269\\
630	0.86937695075028\\
631	0.833968402158291\\
632	0.798559853566301\\
633	0.763151304974312\\
634	0.727742756382323\\
635	0.692334207790333\\
636	0.684377407929287\\
637	0.684377407929287\\
638	0.684377407929287\\
639	0.684377407929287\\
640	0.684377407929287\\
641	0.684377407929287\\
642	0.684377407929287\\
643	0.684377407929287\\
644	0.684377407929287\\
645	0.684377407929287\\
646	0.684377407929287\\
647	0.684377407929287\\
648	0.684377407929287\\
649	0.684377407929287\\
650	0.684377407929287\\
651	0.684377407929287\\
652	0.684377407929287\\
653	0.684377407929287\\
654	0.684377407929287\\
655	0.684377407929287\\
656	0.684377407929287\\
657	0.684377407929287\\
658	0.684377407929287\\
659	0.684377407929287\\
660	0.684377407929287\\
661	0.684377407929287\\
662	0.684377407929287\\
663	0.679931406914883\\
664	0.668986325486265\\
665	0.658041244057648\\
666	0.64709616262903\\
667	0.636151081200413\\
668	0.625205999771795\\
669	0.614260918343177\\
670	0.60331583691456\\
671	0.592370755485942\\
672	0.581425674057325\\
673	0.57870530184854\\
674	0.57870530184854\\
675	0.57870530184854\\
676	0.57870530184854\\
677	0.57870530184854\\
678	0.57870530184854\\
679	0.57870530184854\\
680	0.57870530184854\\
681	0.57870530184854\\
682	0.57870530184854\\
683	0.560186425266496\\
684	0.537356669384607\\
685	0.514526913502717\\
686	0.491697157620828\\
687	0.468867401738939\\
688	0.44603764585705\\
689	0.423207889975161\\
690	0.400378134093271\\
691	0.377548378211382\\
692	0.354718622329493\\
693	0.344959241020846\\
694	0.344959241020846\\
695	0.344959241020846\\
696	0.344959241020846\\
697	0.344959241020846\\
698	0.344959241020846\\
699	0.344959241020846\\
700	0.344959241020846\\
701	0.344959241020846\\
702	0.344959241020846\\
703	0.34432309980613\\
704	0.315194975573282\\
705	0.286066851340433\\
706	0.256938727107585\\
707	0.227810602874736\\
708	0.198682478641888\\
709	0.169554354409039\\
710	0.14042623017619\\
711	0.111298105943342\\
712	0.0821699817104934\\
713	0.0530418574776449\\
714	0.0281274922428512\\
715	0.0281274922428512\\
716	0.0281274922428512\\
717	0.0281274922428512\\
718	0.0281274922428512\\
719	0.0281274922428512\\
720	0.0281274922428512\\
721	0.0281274922428512\\
722	0.0281274922428512\\
723	0.0281274922428512\\
724	0.0281274922428512\\
725	0.0281274922428512\\
726	0.0281274922428512\\
727	0.0281274922428512\\
728	0.0281274922428512\\
729	0.0281274922428512\\
730	0.0281274922428512\\
731	0.0281274922428512\\
732	0.0281274922428512\\
733	0.0281274922428512\\
734	0.0281274922428512\\
735	0.0281274922428512\\
736	0.0281274922428512\\
737	0.0281274922428512\\
738	0.0281274922428512\\
739	0.0281274922428512\\
740	0.0281274922428512\\
741	0.0281274922428512\\
742	0.0281274922428512\\
743	0.0281274922428512\\
744	0.0281274922428512\\
745	0.0281274922428512\\
746	0.0281274922428512\\
747	0.0281274922428512\\
748	0.0281274922428512\\
749	0.0281158394253637\\
750	0.0280863528686366\\
751	0.0280568663119094\\
752	0.0280273797551823\\
753	0.0279978931984552\\
754	0.0279684066417281\\
755	0.027938920085001\\
756	0.0279094335282738\\
757	0.0278799469715467\\
758	0.0278504604148196\\
759	0.0278209738580925\\
760	0.0277914873013654\\
761	0.0277634111169858\\
762	0.0277634111169858\\
763	0.0277634111169858\\
764	0.0277634111169858\\
765	0.0277634111169858\\
766	0.0277634111169858\\
767	0.0277634111169858\\
768	0.0277634111169858\\
769	0.0277634111169858\\
770	0.0277634111169858\\
771	0.0277634111169858\\
772	0.0277634111169858\\
773	0.0277634111169858\\
774	0.0277634111169858\\
775	0.0277634111169858\\
776	0.0277634111169858\\
777	0.0277634111169858\\
778	0.0277634111169858\\
779	0.0277634111169858\\
780	0.0277634111169858\\
781	0.0277634111169858\\
782	0.0277634111169858\\
783	0.0277634111169858\\
784	0.0277634111169858\\
785	0.0277634111169858\\
786	0.0277634111169858\\
787	0.0277634111169858\\
788	0.0277634111169858\\
789	0.0277634111169858\\
790	0.0277634111169858\\
791	0.0277634111169858\\
792	0.0277634111169858\\
793	0.0277634111169858\\
794	0.0277634111169858\\
795	0.0277634111169858\\
796	0.0277634111169858\\
797	0.0277634111169858\\
798	0.0277634111169858\\
799	0.0277634111169858\\
};
\addlegendentry{$\text{New approach 1: }\bs\Psi{}_{\text{DHW}}$};

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
300	0.0144154277625334\\
301	0.0144186527641131\\
302	0.0145673505722873\\
303	0.0151782570439728\\
304	0.0159628555535774\\
305	0.0171816875625669\\
306	0.0185584105309004\\
307	0.0202159366328346\\
308	0.0219862881315217\\
309	0.0238648519318965\\
310	0.0257975884070253\\
311	0.027705147021637\\
312	0.0295953440849675\\
313	0.031382738756693\\
314	0.0330628110974222\\
315	0.0346209958685443\\
316	0.035960541421477\\
317	0.0372145388779853\\
318	0.038120625553158\\
319	0.0390233433938444\\
320	0.0394417007208889\\
321	0.0398600580479333\\
322	0.0398833252417161\\
323	0.0397989921805414\\
324	0.0394587608836038\\
325	0.0388950848996608\\
326	0.0382262148456477\\
327	0.0372416786561975\\
328	0.0362571424667473\\
329	0.0349620561799601\\
330	0.0336448709795389\\
331	0.032197972042036\\
332	0.0306586759608205\\
333	0.0290996622202156\\
334	0.027462045658345\\
335	0.0258244290964744\\
336	0.0242087273400236\\
337	0.0225991187423913\\
338	0.0210367694827168\\
339	0.019570825172516\\
340	0.0181048808623152\\
341	0.0168327021972195\\
342	0.0155976278124569\\
343	0.0144459061273341\\
344	0.013477451748744\\
345	0.0125089973701538\\
346	0.0117144430868971\\
347	0.0109784277178227\\
348	0.0102623512961391\\
349	0.00966383782314358\\
350	0.00906532435014804\\
351	0.00847990360447191\\
352	0.00790745513682811\\
353	0.00733500666918431\\
354	0.00672062724818765\\
355	0.00609699049669696\\
356	0.00546886057293214\\
357	0.00479772457730373\\
358	0.00412658858167532\\
359	0.00353060865417351\\
360	0.00308883447286055\\
361	0.00264706029154759\\
362	0.00268033654477944\\
363	0.00315671883027949\\
364	0.00363310111577954\\
365	0.00447205352464414\\
366	0.00549552066142432\\
367	0.00651898779820451\\
368	0.0076782414942179\\
369	0.00887976131428196\\
370	0.010081281134346\\
371	0.011355435659053\\
372	0.0126459719594705\\
373	0.013936508259888\\
374	0.0152648109426732\\
375	0.0166013113805228\\
376	0.0179378118183725\\
377	0.0192788095300235\\
378	0.0206210868643934\\
379	0.0219633641987634\\
380	0.0232761146080335\\
381	0.0245753056320287\\
382	0.0258744966560239\\
383	0.0271173027684754\\
384	0.0283122349634143\\
385	0.0295071671583533\\
386	0.0306414991469482\\
387	0.0316601477946421\\
388	0.032678796442336\\
389	0.033673933824402\\
390	0.034439267297357\\
391	0.035204600770312\\
392	0.0359699342432669\\
393	0.0364789834650925\\
394	0.0369184993966206\\
395	0.0373580153281486\\
396	0.0376361109544225\\
397	0.0376946181559634\\
398	0.0377531253575043\\
399	0.0378105969552841\\
400	0.0374669936788037\\
401	0.0371233904023232\\
402	0.0367797871258428\\
403	0.0362459779764286\\
404	0.0355378526763264\\
405	0.0348297273762243\\
406	0.0341216020761221\\
407	0.0331924410417442\\
408	0.0322587113617284\\
409	0.0313249816817127\\
410	0.0304245028197141\\
411	0.0295794879792221\\
412	0.0287344731387301\\
413	0.0278894582982381\\
414	0.0274866381715362\\
415	0.027268606387556\\
416	0.0270505746035758\\
417	0.0268325428195956\\
418	0.0277009104772286\\
419	0.0286035685545098\\
420	0.029506226631791\\
421	0.0305870886481112\\
422	0.0325673147312811\\
423	0.0345475408144509\\
424	0.0365277668976208\\
425	0.0387006621542406\\
426	0.0413422713807239\\
427	0.0439838806072072\\
428	0.0466254898336905\\
429	0.0493633925060779\\
430	0.0522839033472876\\
431	0.0552044141884972\\
432	0.0581249250297069\\
433	0.0610502779364172\\
434	0.0639856786537692\\
435	0.0669210793711211\\
436	0.0698564800884731\\
437	0.0727546697152411\\
438	0.0755275816245469\\
439	0.0783004935338526\\
440	0.0810734054431584\\
441	0.0838312463290626\\
442	0.0863277422791867\\
443	0.0888242382293107\\
444	0.0913207341794348\\
445	0.0938172301295588\\
446	0.0960456502443043\\
447	0.0982068303945069\\
448	0.100368010544709\\
449	0.102529190694912\\
450	0.104532849943034\\
451	0.106352707273635\\
452	0.108172564604235\\
453	0.109992421934835\\
454	0.11180101969577\\
455	0.113325820717426\\
456	0.114850621739083\\
457	0.11637542276074\\
458	0.117900223782397\\
459	0.119320987449755\\
460	0.120648338993674\\
461	0.121975690537592\\
462	0.123303042081511\\
463	0.12463039362543\\
464	0.125911145212526\\
465	0.127188123344511\\
466	0.128465101476497\\
467	0.129742079608482\\
468	0.131051809347169\\
469	0.132471211433408\\
470	0.133890613519647\\
471	0.135310015605887\\
472	0.136729417692126\\
473	0.138312321895138\\
474	0.14010446896733\\
475	0.141896616039522\\
476	0.143688763111714\\
477	0.145480910183905\\
478	0.14761502601674\\
479	0.150031023107674\\
480	0.152447020198607\\
481	0.15486301728954\\
482	0.157279014380473\\
483	0.160177229300044\\
484	0.163461472216229\\
485	0.166745715132413\\
486	0.170029958048598\\
487	0.173314200964782\\
488	0.177088664086183\\
489	0.181445353569435\\
490	0.185802043052687\\
491	0.19015873253594\\
492	0.194515422019192\\
493	0.199174061921076\\
494	0.204738980598939\\
495	0.210303899276801\\
496	0.215868817954664\\
497	0.221433736632526\\
498	0.226998655310389\\
499	0.233737056039178\\
500	0.240563394032664\\
501	0.24738973202615\\
502	0.254216070019636\\
503	0.261042408013122\\
504	0.268477658120016\\
505	0.276535240973919\\
506	0.284592823827822\\
507	0.292650406681725\\
508	0.300707989535628\\
509	0.308765572389531\\
510	0.317878304753355\\
511	0.327059753958487\\
512	0.336241203163619\\
513	0.345422652368751\\
514	0.354604101573884\\
515	0.364031095987153\\
516	0.374159892902242\\
517	0.384288689817331\\
518	0.39441748673242\\
519	0.404546283647509\\
520	0.414675080562598\\
521	0.425124532009641\\
522	0.435963747134543\\
523	0.446802962259445\\
524	0.457642177384348\\
525	0.46848139250925\\
526	0.479320607634152\\
527	0.490376098205491\\
528	0.501638575500454\\
529	0.512901052795417\\
530	0.52416353009038\\
531	0.535426007385343\\
532	0.546688484680307\\
533	0.557993600257715\\
534	0.569354449504485\\
535	0.580715298751255\\
536	0.592076147998024\\
537	0.603436997244794\\
538	0.614797846491564\\
539	0.626105355481208\\
540	0.63721689909954\\
541	0.648328442717872\\
542	0.659439986336203\\
543	0.670551529954535\\
544	0.681663073572867\\
545	0.692774617191198\\
546	0.703375199895676\\
547	0.713883831491337\\
548	0.724392463086998\\
549	0.73490109468266\\
550	0.745409726278321\\
551	0.755918357873982\\
552	0.766116418701567\\
553	0.775680394089786\\
554	0.785244369478005\\
555	0.794808344866224\\
556	0.804372320254444\\
557	0.813936295642663\\
558	0.823500271030882\\
559	0.832244363043287\\
560	0.840551349977917\\
561	0.848858336912548\\
562	0.857165323847178\\
563	0.865472310781809\\
564	0.87377929771644\\
565	0.88208628465107\\
566	0.889155692696447\\
567	0.89593889042136\\
568	0.902722088146272\\
569	0.909505285871185\\
570	0.916288483596098\\
571	0.923071681321011\\
572	0.929854879045923\\
573	0.935248737541339\\
574	0.940300488324181\\
575	0.945352239107023\\
576	0.950403989889866\\
577	0.955455740672708\\
578	0.96050749145555\\
579	0.965559242238393\\
580	0.96945811849604\\
581	0.972640132724649\\
582	0.975822146953258\\
583	0.979004161181867\\
584	0.982186175410476\\
585	0.985368189639085\\
586	0.988550203867694\\
587	0.991252971241393\\
588	0.992502546778337\\
589	0.993752122315281\\
590	0.995001697852224\\
591	0.996251273389169\\
592	0.997500848926112\\
593	0.998750424463056\\
594	1\\
595	0.999927224885422\\
596	0.999259135258563\\
597	0.998591045631705\\
598	0.997922956004846\\
599	0.997254866377988\\
600	0.996586776751129\\
601	0.99591868712427\\
602	0.995250597497412\\
603	0.992875542143696\\
604	0.990379573268117\\
605	0.987883604392539\\
606	0.98538763551696\\
607	0.982891666641382\\
608	0.980395697765803\\
609	0.977899728890225\\
610	0.975403760014646\\
611	0.971283184984979\\
612	0.967117594084534\\
613	0.962952003184089\\
614	0.958786412283644\\
615	0.954620821383199\\
616	0.950455230482754\\
617	0.946289639582309\\
618	0.942124048681865\\
619	0.936797701515213\\
620	0.931179134340383\\
621	0.925560567165553\\
622	0.919941999990722\\
623	0.914323432815892\\
624	0.908704865641062\\
625	0.903086298466231\\
626	0.897467731291401\\
627	0.891369636344801\\
628	0.88456025243222\\
629	0.877750868519638\\
630	0.870941484607057\\
631	0.864132100694475\\
632	0.857322716781894\\
633	0.850513332869312\\
634	0.84370394895673\\
635	0.836894565044149\\
636	0.829389045369217\\
637	0.821681753013373\\
638	0.81397446065753\\
639	0.806267168301687\\
640	0.798559875945844\\
641	0.790852583590001\\
642	0.783145291234158\\
643	0.775437998878315\\
644	0.767730706522472\\
645	0.759488359361892\\
646	0.75119114436211\\
647	0.742893929362328\\
648	0.734596714362546\\
649	0.726299499362764\\
650	0.718002284362982\\
651	0.709705069363199\\
652	0.701407854363417\\
653	0.693110639363635\\
654	0.684590980651589\\
655	0.676011323544429\\
656	0.66743166643727\\
657	0.658852009330111\\
658	0.650272352222951\\
659	0.641692695115792\\
660	0.633113038008633\\
661	0.624533380901474\\
662	0.615953723794314\\
663	0.607378119022277\\
664	0.598808437877278\\
665	0.590238756732279\\
666	0.58166907558728\\
667	0.573099394442282\\
668	0.564529713297283\\
669	0.555960032152284\\
670	0.547390351007285\\
671	0.538820669862286\\
672	0.530250988717287\\
673	0.521887671525479\\
674	0.513592610456549\\
675	0.505297549387619\\
676	0.497002488318689\\
677	0.488707427249759\\
678	0.480412366180829\\
679	0.472117305111899\\
680	0.463822244042969\\
681	0.455527182974039\\
682	0.447232121905109\\
683	0.439343687891761\\
684	0.431549909736662\\
685	0.423756131581563\\
686	0.415962353426463\\
687	0.408168575271364\\
688	0.400374797116265\\
689	0.392581018961166\\
690	0.384787240806066\\
691	0.376993462650967\\
692	0.369199684495868\\
693	0.361796782164033\\
694	0.354685738813146\\
695	0.347574695462259\\
696	0.340463652111373\\
697	0.333352608760486\\
698	0.326241565409599\\
699	0.319130522058712\\
700	0.312019478707826\\
701	0.304908435356939\\
702	0.297797392006052\\
703	0.290704148320273\\
704	0.28440812975407\\
705	0.278112111187867\\
706	0.271816092621663\\
707	0.26552007405546\\
708	0.259224055489257\\
709	0.252928036923054\\
710	0.24663201835685\\
711	0.240335999790647\\
712	0.234039981224444\\
713	0.227743962658241\\
714	0.221577808512506\\
715	0.21617949362954\\
716	0.210781178746575\\
717	0.20538286386361\\
718	0.199984548980645\\
719	0.194586234097679\\
720	0.189187919214714\\
721	0.183789604331749\\
722	0.178391289448784\\
723	0.172992974565819\\
724	0.167594659682853\\
725	0.162196344799888\\
726	0.157662848418661\\
727	0.153198875199443\\
728	0.148734901980224\\
729	0.144270928761006\\
730	0.139806955541788\\
731	0.13534298232257\\
732	0.130879009103351\\
733	0.126415035884133\\
734	0.121951062664915\\
735	0.117487089445697\\
736	0.113023116226478\\
737	0.10888477498342\\
738	0.105355861261445\\
739	0.101826947539469\\
740	0.098298033817494\\
741	0.0947691200955186\\
742	0.0912402063735431\\
743	0.0877112926515677\\
744	0.0841823789295922\\
745	0.0806534652076168\\
746	0.0771245514856414\\
747	0.0735956377636659\\
748	0.0700667240416905\\
749	0.0669061616704324\\
750	0.0643093326575882\\
751	0.0617125036447439\\
752	0.0591156746318997\\
753	0.0565188456190554\\
754	0.0539220166062112\\
755	0.0513251875933669\\
756	0.0487283585805227\\
757	0.0461315295676784\\
758	0.0435347005548342\\
759	0.0409378715419899\\
760	0.0383410425291457\\
761	0.035796703279389\\
762	0.0342972740982386\\
763	0.0327978449170883\\
764	0.031298415735938\\
765	0.0297989865547877\\
766	0.0282995573736374\\
767	0.0268001281924871\\
768	0.0253006990113368\\
769	0.0238012698301865\\
770	0.0223018406490362\\
771	0.0208024114678859\\
772	0.0193029822867356\\
773	0.0178035531055853\\
774	0.016745056400844\\
775	0.0167855726096955\\
776	0.0168260888185469\\
777	0.0168666050273984\\
778	0.0169071212362499\\
779	0.0169476374451013\\
780	0.0169881536539528\\
781	0.0170286698628043\\
782	0.0170691860716557\\
783	0.0171097022805072\\
784	0.0171502184893586\\
785	0.0171907346982101\\
786	0.0172312509070616\\
787	0.0173109722794008\\
788	0.0177895535273304\\
789	0.01826813477526\\
790	0.0187467160231896\\
791	0.0192252972711193\\
792	0.0197038785190489\\
793	0.0201824597669785\\
794	0.0206610410149081\\
795	0.0211396222628377\\
796	0.0216182035107673\\
797	0.0220967847586969\\
798	0.0225753660066265\\
799	0.0230539472545561\\
};
\addlegendentry{$\text{New approach 2: }\bs\Psi{}_{\text{DFT}}$};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
300	0.0494077492699557\\
301	0.0380799691439915\\
302	0.0217672198203836\\
303	0.017311501077334\\
304	0.017311501077334\\
305	0.017311501077334\\
306	0.017311501077334\\
307	0.017311501077334\\
308	0.017311501077334\\
309	0.017311501077334\\
310	0.017311501077334\\
311	0.017311501077334\\
312	0.017311501077334\\
313	0.017311501077334\\
314	0.017311501077334\\
315	0.017311501077334\\
316	0.017311501077334\\
317	0.017697166382763\\
318	0.0196512724058005\\
319	0.021591881066447\\
320	0.021591881066447\\
321	0.021591881066447\\
322	0.021591881066447\\
323	0.021591881066447\\
324	0.021591881066447\\
325	0.021591881066447\\
326	0.0226613048529117\\
327	0.0269398531992758\\
328	0.0312184015456398\\
329	0.0315026388867018\\
330	0.0315026388867018\\
331	0.0270019881184507\\
332	0.019295452721558\\
333	0.0131344227881853\\
334	0.0131344227881853\\
335	0.0131344227881853\\
336	0.0176583641938631\\
337	0.0234401353152117\\
338	0.0273199537640924\\
339	0.0273199537640924\\
340	0.0273199537640924\\
341	0.0273199537640924\\
342	0.0273199537640924\\
343	0.0273199537640924\\
344	0.0273199537640924\\
345	0.0273199537640924\\
346	0.0273199537640924\\
347	0.0273199537640924\\
348	0.0273199537640924\\
349	0.0273199537640924\\
350	0.0273199537640924\\
351	0.0273199537640924\\
352	0.0273199537640924\\
353	0.0273199537640924\\
354	0.0273199537640924\\
355	0.0273199537640924\\
356	0.0275320987304235\\
357	0.0297747738235524\\
358	0.0320174489166814\\
359	0.0335252560781622\\
360	0.0335252560781622\\
361	0.0335252560781622\\
362	0.0335252560781622\\
363	0.0335252560781622\\
364	0.0335252560781622\\
365	0.0335252560781622\\
366	0.0335252560781622\\
367	0.0335252560781622\\
368	0.0382258299452682\\
369	0.0443895459620709\\
370	0.0505532619788735\\
371	0.0516875756804434\\
372	0.0516875756804434\\
373	0.0516875756804434\\
374	0.0516875756804434\\
375	0.0516875756804434\\
376	0.0516875756804434\\
377	0.0516875756804434\\
378	0.0516875756804434\\
379	0.0516875756804434\\
380	0.0476907859730867\\
381	0.0418585863366194\\
382	0.036026386700152\\
383	0.0333483377824688\\
384	0.0333483377824688\\
385	0.0333483377824688\\
386	0.0333483377824688\\
387	0.0333483377824688\\
388	0.0333483377824688\\
389	0.0333483377824688\\
390	0.0333483377824688\\
391	0.0333483377824688\\
392	0.0333483377824688\\
393	0.0333483377824688\\
394	0.0333483377824688\\
395	0.0333483377824688\\
396	0.0333483377824688\\
397	0.0333483377824688\\
398	0.0333483377824688\\
399	0.0333483377824688\\
400	0.0333483377824688\\
401	0.0333483377824688\\
402	0.0333483377824688\\
403	0.0333483377824688\\
404	0.0333483377824688\\
405	0.0333483377824688\\
406	0.0333483377824688\\
407	0.0333483377824688\\
408	0.0333483377824688\\
409	0.0333483377824688\\
410	0.0333483377824688\\
411	0.0333483377824688\\
412	0.0333483377824688\\
413	0.0333483377824688\\
414	0.0333483377824688\\
415	0.0333483377824688\\
416	0.0333483377824688\\
417	0.0333483377824688\\
418	0.0333483377824688\\
419	0.0333483377824688\\
420	0.0333483377824688\\
421	0.0339863013280359\\
422	0.0378439551449706\\
423	0.0417016089619053\\
424	0.04555926277884\\
425	0.0482931338385647\\
426	0.0482931338385647\\
427	0.0482931338385647\\
428	0.0482931338385647\\
429	0.0457705298134863\\
430	0.0384641308233509\\
431	0.0311577318332155\\
432	0.0238513328430801\\
433	0.0189209148312623\\
434	0.0189209148312623\\
435	0.0189209148312623\\
436	0.0189209148312623\\
437	0.0259036454935686\\
438	0.0563949738696063\\
439	0.0868863022456439\\
440	0.117377630621682\\
441	0.146206480735398\\
442	0.146206480735398\\
443	0.146206480735398\\
444	0.146206480735398\\
445	0.146206480735398\\
446	0.146206480735398\\
447	0.146206480735398\\
448	0.146206480735398\\
449	0.146206480735398\\
450	0.146206480735398\\
451	0.146206480735398\\
452	0.146206480735398\\
453	0.146206480735398\\
454	0.146206480735398\\
455	0.146206480735398\\
456	0.146206480735398\\
457	0.146206480735398\\
458	0.146206480735398\\
459	0.146206480735398\\
460	0.146206480735398\\
461	0.146206480735398\\
462	0.146206480735398\\
463	0.146206480735398\\
464	0.146206480735398\\
465	0.146206480735398\\
466	0.146206480735398\\
467	0.146206480735398\\
468	0.146206480735398\\
469	0.146206480735398\\
470	0.146206480735398\\
471	0.146206480735398\\
472	0.146206480735398\\
473	0.148125945859298\\
474	0.152501858628904\\
475	0.15687777139851\\
476	0.161253684168117\\
477	0.165629596937723\\
478	0.167606815435388\\
479	0.167606815435388\\
480	0.167606815435388\\
481	0.167606815435388\\
482	0.167606815435388\\
483	0.167606815435388\\
484	0.167606815435388\\
485	0.167606815435388\\
486	0.167606815435388\\
487	0.167606815435388\\
488	0.167606815435388\\
489	0.167606815435388\\
490	0.167606815435388\\
491	0.167606815435388\\
492	0.167606815435388\\
493	0.167606815435388\\
494	0.167606815435388\\
495	0.167606815435388\\
496	0.167606815435388\\
497	0.167606815435388\\
498	0.167606815435388\\
499	0.167606815435388\\
500	0.167606815435388\\
501	0.167606815435388\\
502	0.167606815435388\\
503	0.167606815435388\\
504	0.167606815435388\\
505	0.167606815435388\\
506	0.167606815435388\\
507	0.167606815435388\\
508	0.167606815435388\\
509	0.167606815435388\\
510	0.167606815435388\\
511	0.167606815435388\\
512	0.167606815435388\\
513	0.167606815435388\\
514	0.167606815435388\\
515	0.193247521246675\\
516	0.292172945677679\\
517	0.391098370108682\\
518	0.490023794539686\\
519	0.58894921897069\\
520	0.687874643401693\\
521	0.742149064760027\\
522	0.742149064760027\\
523	0.742149064760027\\
524	0.742149064760027\\
525	0.742149064760027\\
526	0.742149064760027\\
527	0.742149064760027\\
528	0.742149064760027\\
529	0.742149064760027\\
530	0.742149064760027\\
531	0.742149064760027\\
532	0.742149064760027\\
533	0.742149064760027\\
534	0.742149064760027\\
535	0.742149064760027\\
536	0.742149064760027\\
537	0.742149064760027\\
538	0.742149064760027\\
539	0.739388990860092\\
540	0.726488753867545\\
541	0.713588516874998\\
542	0.700688279882451\\
543	0.687788042889904\\
544	0.674887805897357\\
545	0.66198756890481\\
546	0.660020132445\\
547	0.660020132445\\
548	0.660020132445\\
549	0.660020132445\\
550	0.660020132445\\
551	0.660020132445\\
552	0.666372148129512\\
553	0.685692933158033\\
554	0.705013718186555\\
555	0.724334503215077\\
556	0.743655288243598\\
557	0.76297607327212\\
558	0.782296858300641\\
559	0.795817101885667\\
560	0.806244898186621\\
561	0.816672694487576\\
562	0.82710049078853\\
563	0.837528287089484\\
564	0.847956083390438\\
565	0.858383879691393\\
566	0.876523657906441\\
567	0.896446957830056\\
568	0.91637025775367\\
569	0.936293557677285\\
570	0.956216857600899\\
571	0.976140157524514\\
572	0.996063457448128\\
573	1\\
574	1\\
575	1\\
576	1\\
577	1\\
578	1\\
579	1\\
580	1\\
581	1\\
582	1\\
583	1\\
584	1\\
585	1\\
586	1\\
587	1\\
588	1\\
589	1\\
590	1\\
591	1\\
592	1\\
593	1\\
594	1\\
595	1\\
596	1\\
597	1\\
598	1\\
599	1\\
600	1\\
601	1\\
602	1\\
603	1\\
604	1\\
605	1\\
606	1\\
607	1\\
608	1\\
609	1\\
610	1\\
611	1\\
612	1\\
613	1\\
614	1\\
615	1\\
616	1\\
617	1\\
618	1\\
619	1\\
620	1\\
621	1\\
622	1\\
623	1\\
624	1\\
625	1\\
626	1\\
627	0.989488925340506\\
628	0.963386654787759\\
629	0.937284384235012\\
630	0.911182113682266\\
631	0.885079843129519\\
632	0.858977572576773\\
633	0.832875302024026\\
634	0.806773031471279\\
635	0.780670760918532\\
636	0.774805212880958\\
637	0.774805212880958\\
638	0.774805212880958\\
639	0.774805212880958\\
640	0.774805212880958\\
641	0.774805212880958\\
642	0.774805212880958\\
643	0.774805212880958\\
644	0.774805212880958\\
645	0.765885366797833\\
646	0.756050824357875\\
647	0.746216281917917\\
648	0.736381739477959\\
649	0.726547197038001\\
650	0.716712654598043\\
651	0.706878112158085\\
652	0.697043569718127\\
653	0.687209027278169\\
654	0.68511990264819\\
655	0.68511990264819\\
656	0.68511990264819\\
657	0.68511990264819\\
658	0.68511990264819\\
659	0.68511990264819\\
660	0.68511990264819\\
661	0.68511990264819\\
662	0.68511990264819\\
663	0.6740055202382\\
664	0.646644343281193\\
665	0.619283166324186\\
666	0.591921989367179\\
667	0.564560812410172\\
668	0.537199635453164\\
669	0.509838458496157\\
670	0.48247728153915\\
671	0.455116104582143\\
672	0.427754927625136\\
673	0.420954376539343\\
674	0.420954376539343\\
675	0.420954376539343\\
676	0.420954376539343\\
677	0.420954376539343\\
678	0.420954376539343\\
679	0.420954376539343\\
680	0.420954376539343\\
681	0.420954376539343\\
682	0.420954376539343\\
683	0.416213476634844\\
684	0.410368975916851\\
685	0.404524475198857\\
686	0.398679974480864\\
687	0.392835473762871\\
688	0.386990973044878\\
689	0.381146472326885\\
690	0.375301971608891\\
691	0.369457470890898\\
692	0.363612970172905\\
693	0.3611145329859\\
694	0.3611145329859\\
695	0.3611145329859\\
696	0.3611145329859\\
697	0.3611145329859\\
698	0.3611145329859\\
699	0.3611145329859\\
700	0.3611145329859\\
701	0.3611145329859\\
702	0.3611145329859\\
703	0.36072718666176\\
704	0.34299107463239\\
705	0.32525496260302\\
706	0.30751885057365\\
707	0.28978273854428\\
708	0.27204662651491\\
709	0.25431051448554\\
710	0.23657440245617\\
711	0.2188382904268\\
712	0.201102178397431\\
713	0.183366066368061\\
714	0.166398727011739\\
715	0.153976850072156\\
716	0.141554973132574\\
717	0.129133096192991\\
718	0.116711219253409\\
719	0.104289342313826\\
720	0.0918674653742432\\
721	0.0794455884346606\\
722	0.0670237114950779\\
723	0.0546018345554953\\
724	0.0421799576159126\\
725	0.02975808067633\\
726	0.0324413245499579\\
727	0.036338876118615\\
728	0.0402364276872721\\
729	0.0441339792559292\\
730	0.0480315308245863\\
731	0.0519290823932434\\
732	0.0558266339619005\\
733	0.0597241855305576\\
734	0.0636217370992147\\
735	0.0675192886678718\\
736	0.0714168402365289\\
737	0.0739570798659673\\
738	0.0739570798659673\\
739	0.0739570798659673\\
740	0.0739570798659673\\
741	0.0739570798659673\\
742	0.0739570798659673\\
743	0.0739570798659673\\
744	0.0739570798659673\\
745	0.0739570798659673\\
746	0.0739570798659673\\
747	0.0739570798659673\\
748	0.0739570798659673\\
749	0.0739570798659673\\
750	0.0739570798659673\\
751	0.0739570798659673\\
752	0.0739570798659673\\
753	0.0739570798659673\\
754	0.0739570798659673\\
755	0.0739570798659673\\
756	0.0739570798659673\\
757	0.0739570798659673\\
758	0.0739570798659673\\
759	0.0739570798659673\\
760	0.0739570798659673\\
761	0.0739570798659673\\
762	0.0739570798659673\\
763	0.0739570798659673\\
764	0.0739570798659673\\
765	0.0739570798659673\\
766	0.0739570798659673\\
767	0.0739570798659673\\
768	0.0739570798659673\\
769	0.0739570798659673\\
770	0.0739570798659673\\
771	0.0739570798659673\\
772	0.0739570798659673\\
773	0.0739570798659673\\
774	0.0739570798659673\\
775	0.0739570798659673\\
776	0.0739570798659673\\
777	0.0739570798659673\\
778	0.0739570798659673\\
779	0.0739570798659673\\
780	0.0739570798659673\\
781	0.0739570798659673\\
782	0.0739570798659673\\
783	0.0739570798659673\\
784	0.0739570798659673\\
785	0.0739570798659673\\
786	0.0739570798659673\\
787	0.0739570798659673\\
788	0.0739570798659673\\
789	0.0739570798659673\\
790	0.0739570798659673\\
791	0.0739570798659673\\
792	0.0739570798659673\\
793	0.0739570798659673\\
794	0.0739570798659673\\
795	0.0739570798659673\\
796	0.0739570798659673\\
797	0.0739570798659673\\
798	0.0739570798659673\\
799	0.0739570798659673\\
};
\addlegendentry{Initial approach};

\end{axis}
\end{tikzpicture}%

==> Figures/Fig_Sim2_Spectrum_ref.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.9]
\begin{axis}[%
width=0.9in,
height=0.6in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=200,
xlabel={Wavenumber index},
xtick={1,200},
xticklabels={1,200},
xlabel style={at = {(0.5,0.3)},font=\fontsize{5}{1}\selectfont},
ticklabel style = {font=\fontsize{5}{1}\selectfont},
ymin=0,
ymax=1,
ytick={0,1},
yticklabels={0,100},
ylabel={Intensity},
ylabel style={at = {(0.4,0.5)},font=\fontsize{5}{1}\selectfont},
axis background/.style={fill=white},
legend style={at={(0.53,0.95)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\fontsize{6}{1}\selectfont}
%,hide axis
]
\addplot [color=green,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
1	0.0582032780983492\\
2	0.0308872164085332\\
3	0.0172141044861337\\
4	0.00556629135264867\\
5	0.0543365642660931\\
6	0.0190760702761078\\
7	0.0135374594375782\\
8	0.0343102518138932\\
9	0.0179609198681482\\
10	0.00452008387323366\\
11	0.02484043211491\\
12	0.0363325248015672\\
13	0.013866061559953\\
14	0.0220368804370208\\
15	0.0135174206723558\\
16	0.035404539775908\\
17	0.0107864629975039\\
18	0.0290092357351961\\
19	0.0393505168343693\\
20	0.038787126976793\\
21	0.0299326769926399\\
22	0.0304368513353026\\
23	0.00639012064266146\\
24	0.039460058501812\\
25	0.0235610164934261\\
26	0.0072444877960207\\
27	0.029984621237778\\
28	0.0438978965103939\\
29	0.0501034762952624\\
30	0.0190784749702837\\
31	0.0616058909591511\\
32	0.0167290022116513\\
33	0.00707224002928789\\
34	0.0134850173853115\\
35	0.038305156868015\\
36	0.0303665774310526\\
37	0.0105692351230657\\
38	0.006864975769537\\
39	0.0176297360229298\\
40	0.0174989686142664\\
41	0.0182267426443813\\
42	0.0259368330920194\\
43	0.0385723274576274\\
44	0.00974957973242418\\
45	0.0360767602979929\\
46	0.0116966381563242\\
47	0.0413286452532452\\
48	0.0419520247281135\\
49	0.0179982998097065\\
50	0.0380996047311777\\
51	0.0263061325744921\\
52	0.0561995633054035\\
53	0.0539026647964328\\
54	0.0451249786955516\\
55	0.0782610309544196\\
56	0.155925235914095\\
57	0.235734669135166\\
58	0.36849423941339\\
59	0.43650473641208\\
60	0.557524803453676\\
61	0.61420731102636\\
62	0.729091271220294\\
63	0.801004361623917\\
64	0.780282240903666\\
65	0.835147639456173\\
66	0.877516907345575\\
67	0.94537092393484\\
68	0.946661900154032\\
69	0.991455321716617\\
70	1\\
71	0.979362037267892\\
72	0.892132893247029\\
73	0.873942903135944\\
74	0.793363040961709\\
75	0.714949731691584\\
76	0.659601240460439\\
77	0.580902623204091\\
78	0.53853745982886\\
79	0.4654421783744\\
80	0.407418017496856\\
81	0.319692834769267\\
82	0.316194441818016\\
83	0.239431357626617\\
84	0.225150132198402\\
85	0.147347969191727\\
86	0.138714487719292\\
87	0.12779023010124\\
88	0.170606387249619\\
89	0.116649049880136\\
90	0.112138710990625\\
91	0.133884873049102\\
92	0.124047315259861\\
93	0.120206513193706\\
94	0.135374042647494\\
95	0.124322442654396\\
96	0.0787085482335207\\
97	0.0694436693359459\\
98	0.0334439689185399\\
99	0.0404470834478761\\
100	0.0311466629595364\\
101	0.0255423984573204\\
102	0.0449943812104685\\
103	0.0381871209633527\\
104	0.0448297796558282\\
105	0.0506079537926324\\
106	0.0494335160772006\\
107	0.0387180462485006\\
108	0.0469907135283577\\
109	0.0304597692280856\\
110	0.0490372011594222\\
111	0.0260833289620585\\
112	0.0194637499661757\\
113	0.0118864495998736\\
114	0.0411974315933548\\
115	0.0208044147236211\\
116	0.0212374669181475\\
117	0.0311046800362359\\
118	0.0280163126231154\\
119	0.0168539928154529\\
120	0.0362371270344575\\
121	0.00855738791316434\\
122	0.0149552001086347\\
123	0.0362085402298069\\
124	0.0367280172102826\\
125	0.00630458421026359\\
126	0.037267418929738\\
127	0.0346397588642695\\
128	0.0388264219921058\\
129	0.0489242581984697\\
130	0.0315948959684381\\
131	0.0208158622722562\\
132	0.0197457211389768\\
133	0.0351582575801779\\
134	0.0514658489756458\\
135	0.0295262157824729\\
136	0.0229783162592764\\
137	0.051833805821425\\
138	0.0191104387461194\\
139	0.0542255417397563\\
140	0.048243553808379\\
141	0.0221632477916906\\
142	0.0287319951543509\\
143	0.0111557821839565\\
144	0.0304800879175755\\
145	0.0126694122895524\\
146	0.0230958999896042\\
147	0.0441009301998049\\
148	0.0138126891276996\\
149	0.030100426310895\\
150	0.0249957706822883\\
151	0.0111323816579764\\
152	0.0401963435734456\\
153	0.0229656642242067\\
154	0.0144573869131337\\
155	0.0627482757435967\\
156	0.0259824640417328\\
157	0.0357756679891859\\
158	0.0470487657414702\\
159	0.0412530266168235\\
160	0.0224661756856667\\
161	0.0173187656917565\\
162	0.0329725182875845\\
163	0.0168879027385048\\
164	0.0212940177970542\\
165	0.0262728308815666\\
166	0.0627058313187626\\
167	0.00407823789604936\\
168	0.0282888438963786\\
169	0.00762365449911709\\
170	0.0094633571049158\\
171	0.024368161663811\\
172	0.00919465333509993\\
173	0.0244786383218438\\
174	0.0128957366565408\\
175	0.028904906748599\\
176	0.0292208743707175\\
177	0.00992258201631324\\
178	0.0139173399888594\\
179	0.0176342868198457\\
180	0.0285229845828162\\
181	0.0239487101319782\\
182	0.0270524398832318\\
183	0.0134108552638887\\
184	0.0517715970996893\\
185	0.0352452996660866\\
186	0.0237692612684356\\
187	0.043651009205793\\
188	0.0258757726299585\\
189	0.0147188771428395\\
190	0.0531448271457397\\
191	0.0394333429192077\\
192	0.0214935669612099\\
193	0.0326205367826674\\
194	0.0602595847580853\\
195	0.0232234268426532\\
196	0.0140676010749935\\
197	0.0297790510361608\\
198	0.011903182424675\\
199	0.036839183399145\\
200	0.0152048027870388\\
201	0.029168131024099\\
202	0.0329231865281554\\
203	0.0538652686430045\\
204	0.0514368263842862\\
205	0.0381934817783642\\
206	0.0449129449459216\\
207	0.033174724808055\\
208	0.0434355471640452\\
209	0.0385675124967153\\
210	0.0144435578015105\\
211	0.0282312084399547\\
212	0.0200108512062127\\
213	0.0211234118557727\\
214	0.0337092292656086\\
215	0.0374060396885635\\
216	0.0306640508023961\\
217	0.0304482147864827\\
218	0.0109168189355965\\
219	0.0188703356250125\\
220	0.016534059901728\\
221	0.027781491641405\\
222	0.0152917290384519\\
223	0.0355024380971693\\
224	0.0430037625761718\\
225	0.0487070918040059\\
226	0.0480337814620664\\
227	0.0112446589381722\\
228	0.0538681010841105\\
229	0.0174992071099281\\
230	0.01901364553315\\
231	0.00475398794700204\\
232	0.00934797684972017\\
233	0.0523439478789391\\
234	0.033781829792908\\
235	0.0217900472583109\\
236	0.0524278077385945\\
237	0.0594173797630439\\
238	0.0389131640316579\\
239	0.0465532099092337\\
240	0.00690521724155175\\
241	0.0277608078562062\\
242	0.0452010540310772\\
243	0.0146738613350574\\
244	0.0183908278162398\\
245	0.0267536364443383\\
246	0.0271690189199802\\
247	0.0417685684804251\\
248	0.0130632406795075\\
249	0.0166085500761144\\
250	0.0508858297828537\\
251	0.0663883430416145\\
252	0.0339222952109513\\
253	0.0306280123412921\\
254	0.0276232609440584\\
255	0.0303044291147749\\
256	0.00433340292752324\\
257	0.0437106568413787\\
258	0.012673097525361\\
259	0.0221524358102784\\
260	0.0100535765707234\\
261	0.0281717453722284\\
262	0.0259175861142935\\
263	0.0109037395851314\\
264	0.0598075089032094\\
265	0.0546401696460649\\
266	0.0448357501808494\\
267	0.0295099821355497\\
268	0.0177454742242216\\
269	0.0349520844715827\\
270	0.032486455857646\\
271	0.0129685920701685\\
272	0.0150962622103113\\
273	0.0221664198397298\\
274	0.0281411971434724\\
275	0.0107101513137949\\
276	0.0547352416111127\\
277	0.0541358726491358\\
278	0.0580225686849831\\
279	0.0417650682339429\\
280	0.0326299241737419\\
281	0.0695115353759308\\
282	0.0063991894931285\\
283	0.043395111125639\\
284	0.0312633327921946\\
285	0.018886779513157\\
286	0.032355258266969\\
287	0.017586767630826\\
288	0.0173804682409991\\
289	0.0334326151873909\\
290	0.0166226371495936\\
291	0.0224449468151961\\
292	0.0312374353500399\\
293	0.0135630690271071\\
294	0.0288802424953907\\
295	0.0410661993480535\\
296	0.0516024820687342\\
297	0.0376422853802162\\
298	0.028285848649513\\
299	0.0479569704342695\\
300	0.0177613737867336\\
301	0.0267098164159437\\
302	0.0686190478581815\\
303	0.0406065680077986\\
304	0.0166061838872686\\
305	0.036833598471424\\
306	0.0132470283076802\\
307	0.0366839621500444\\
308	0.0182134891079266\\
309	0.0366854811696436\\
310	0.0458927149876065\\
311	0.0323441347338279\\
312	0.0254167235955305\\
313	0.0222240067952312\\
314	0.0203383942015032\\
315	0.0220126232548457\\
316	0.0310348515965063\\
317	0.0170542089546307\\
318	0.0557143146882154\\
319	0.0214657763446014\\
320	0.0141744483930272\\
321	0.0325305855124186\\
322	0.0526219755288587\\
323	0.0558249760988241\\
324	0.0575167408103642\\
325	0.0458570464519988\\
326	0.0150918158048917\\
327	0.0214238987079039\\
328	0.0142510692310371\\
329	0.0270836415550093\\
330	0.0275286619946751\\
331	0.0172388045608853\\
332	0.00660049252642753\\
333	0.0167298485446822\\
334	0.0228754587307669\\
335	0.0420397056431931\\
336	0.0263831448414978\\
337	0.0268065259751511\\
338	0.0490742703066023\\
339	0.0415883359821321\\
340	0.0159027306139189\\
341	0.0377080214452766\\
342	0.0320412341225002\\
343	0.0419107823453946\\
344	0.0444646591543484\\
345	0.0320066347567502\\
346	0.00371707499264413\\
347	0.036193891831365\\
348	0.027440263521758\\
349	0.0313602926841634\\
350	0.0105451846500946\\
351	0.0194188314894376\\
352	0.0236370524068167\\
353	0.026938657365736\\
354	0.041850804940271\\
355	0.0355051713077371\\
356	0.0348550155174399\\
357	0.043273910144866\\
358	0.022677956108374\\
359	0.0297760900052578\\
360	0.00570416212115746\\
361	0.0368763960993444\\
362	0.00705082615559999\\
363	0.033821274883719\\
364	0.0249296637941238\\
365	0.0274968316876762\\
366	0.0765796139667985\\
367	0.0285402416826425\\
368	0.0329817249457143\\
369	0.0072343284457505\\
370	0.0223162373832821\\
371	0.0244988344002116\\
372	0.0180415320474396\\
373	0.011569689651768\\
374	0.0294397180449016\\
375	0.0364337606867872\\
376	0.0221104221820899\\
377	0.0379745399415054\\
378	0.0108338316664235\\
379	0.0247584850699131\\
380	0.042409222441431\\
381	0.0172796319233338\\
382	0.0127256822946325\\
383	0.0290830126328649\\
384	0.0192236817601805\\
385	0.0253885363436125\\
386	0.0181256995297148\\
387	0.00827774300522833\\
388	0.0494675192017008\\
389	0.0245476679290683\\
390	0.0420581218649504\\
391	0.0310403286634145\\
392	0.0380973045954514\\
393	0.042921254422017\\
394	0.0363153762615812\\
395	0.0201457838644361\\
396	0.0101673291207164\\
397	0.0353946091116099\\
398	0.0406012900145546\\
399	0.0413196028824158\\
400	0.0702484368068391\\
401	0.0202264522873258\\
402	0.00684040901917263\\
403	0.0116592906447175\\
404	0.0737941773090797\\
405	0.0280381017902864\\
406	0.0394083310787192\\
407	0.00230928048111016\\
408	0.0303489616532783\\
409	0.027748288498777\\
410	0.00939971266102809\\
411	0.0513070316318137\\
412	0.0284503002729611\\
413	0.0356049558045459\\
414	0.0302121649663\\
415	0.0266100330379898\\
416	0.0477127144361503\\
417	0.00853364610019498\\
418	0.0570182815329985\\
419	0.03183080635598\\
420	0.00772190023686108\\
421	0.0292534934052247\\
422	0.0126223186220842\\
423	0.0317025127026716\\
424	0.0253210504875829\\
425	0.0200621121102476\\
426	0.00843110892428053\\
427	0.0172534171797455\\
428	0.052631427929202\\
429	0.0224789086103572\\
430	0.0356396126573348\\
431	0.0108067412401652\\
432	0.0336213597741973\\
433	0.0438006643164869\\
434	0.0253675437664393\\
435	0.0162529306651617\\
436	0.0268342340169977\\
437	0.041481262892479\\
438	0.0454686455139863\\
439	0.00822302180553666\\
440	0.0316223443437419\\
441	0.0263357853972672\\
442	0.0105796591452698\\
443	0.0171003626365518\\
444	0.0202036221702869\\
445	0.0438979843729794\\
446	0.0140770497540902\\
447	0.00630213299393451\\
448	0.00456908635517884\\
449	0.0455814755304\\
450	0.0498807657275224\\
451	0.0269027543942666\\
452	0.029691381993445\\
453	0.0310155666009294\\
454	0.0270893173724935\\
455	0.0199447035004477\\
456	0.0104084888699631\\
457	0.0246674994067036\\
458	0.0502717822748759\\
459	0.0197220862861595\\
460	0.0138799660576851\\
461	0.021925176189909\\
462	0.0398055240935125\\
463	0.0452062720441081\\
464	0.0418793452442994\\
465	0.01606484745971\\
466	0.0388124342367359\\
467	0.0304985197130036\\
468	0.038363307708868\\
469	0.0305013995077498\\
470	0.0328908446392859\\
471	0.0319125030698093\\
472	0.0116864924683743\\
473	0.0099827858765756\\
474	0.056030559284723\\
475	0.0133633750041978\\
476	0.0240022946397639\\
477	0.0336535001595505\\
478	0.0276446610571675\\
479	0.00958548323221373\\
480	0.0112988711822384\\
481	0.0248879464627559\\
482	0.0372865047743243\\
483	0.0458463443219697\\
484	0.0583746391976897\\
485	0.0211607675081256\\
486	0.0314717472784847\\
487	0.0355522782257994\\
488	0.023435874504057\\
489	0.027571102715362\\
490	0.0295373238195615\\
491	0.0463909728388882\\
492	0.0214253820620211\\
493	0.0318985722679861\\
494	0.0205386575079377\\
495	0.0747428421828533\\
496	0.0238785631997297\\
497	0.0282904410395423\\
498	0.0346156182786553\\
499	0.00593585875792187\\
500	0.0168331462604597\\
501	0.0217042130947985\\
502	0.0135901743365195\\
503	0.00464622373445584\\
504	0.0245020879464215\\
505	0.0540129224945746\\
506	0.0274050082938232\\
507	0.0315538782671086\\
508	0.00956088382066983\\
509	0.0309226963919026\\
510	0.0123571936857108\\
511	0.0258682417998881\\
512	0.0147456316993899\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_Spatial_DFT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0.729in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=128.5,
y dir=reverse,
ymin=0.5,
ymax=128.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=128.5] {Fig_Spatial_DFT-1.png};

\node[fill = none,text=white, draw=none] at (rel axis cs:0.37,0.94) {\fontsize{6}{1}\selectfont \textbf{(c) New approach 2}}; 
\filldraw[color = white, fill = none, thick] (94.5,32.5)rectangle (126.5,64.5);
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_Spatial_DFT_Zoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0.729in,0in)},
scale only axis,
axis on top,
xmin=96.5,
xmax=128.5,
y dir=reverse,
ymin=32.5,
ymax=64.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=128.5] {Fig_Spatial_DFT-1.png};

\node[fill = none,text=white, draw=none] at (rel axis cs:0.13,0.94) {\fontsize{6}{1}\selectfont \textbf{4x (c)}}; 
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_Spatial_DHW.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=128.5,
y dir=reverse,
ymin=0.5,
ymax=128.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=128.5] {Fig_Spatial_DHW-1.png};

\node[fill = none,text=white, draw=none] at (rel axis cs:0.37,0.94) {\fontsize{6}{1}\selectfont \textbf{(b) New approach 1}}; 
\filldraw[color = white, fill = none, thick] (94.5,32.5)rectangle (126.5,64.5);
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_Spatial_DHW_Zoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0.729in,0in)},
scale only axis,
axis on top,
xmin=96.5,
xmax=128.5,
y dir=reverse,
ymin=32.5,
ymax=64.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=128.5] {Fig_Spatial_DHW-1.png};

\node[fill = none,text=white, draw=none] at (rel axis cs:0.13,0.94) {\fontsize{6}{1}\selectfont \textbf{4x (b)}}; 
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_Spatial_VDS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0.729in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=128.5,
y dir=reverse,
ymin=0.5,
ymax=128.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=128.5] {Fig_Spatial_VDS-1.png};

\node[fill = none,text=white, draw=none] at (rel axis cs:0.37,0.94) {\fontsize{6}{1}\selectfont \textbf{(d) Initial approach}}; 
\filldraw[color = white, fill = none, thick] (94.5,32.5)rectangle (126.5,64.5);
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_Spatial_VDS_Zoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0.729in,0in)},
scale only axis,
axis on top,
xmin=96.5,
xmax=128.5,
y dir=reverse,
ymin=32.5,
ymax=64.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=128.5] {Fig_Spatial_VDS-1.png};

\node[fill = none,text=white, draw=none] at (rel axis cs:0.13,0.94) {\fontsize{6}{1}\selectfont \textbf{4x (d)}}; 
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_Spatial_ref_DFT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=128.5,
y dir=reverse,
ymin=0.5,
ymax=128.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=128.5] {Fig_Spatial_ref_DFT-1.png};
\node[fill = none,text=white, draw=none] at (rel axis cs:0.26,0.94) {\fontsize{6}{1}\selectfont \textbf{(a) Reference}}; 
\filldraw[color = white, fill = none, thick] (94.5,32.5)rectangle (126.5,64.5);
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_Spatial_ref_DFT_Zoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0.729in,0in)},
scale only axis,
axis on top,
xmin=96.5,
xmax=128.5,
y dir=reverse,
ymin=32.5,
ymax=64.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=128.5] {Fig_Spatial_ref_DFT-1.png};
\node[fill = none,text=white, draw=none] at (rel axis cs:0.13,0.94) {\fontsize{6}{1}\selectfont \textbf{4x (a)}}; 

\end{axis}
\end{tikzpicture}%

==> Figures/RelativeSparsity_DFT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale = 0.9]
\begin{axis}[%
width=3in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0.8,
xmax=1,
xlabel={$\rho$},
xtick={0.8,0.84,0.88,0.92,0.96,1},
xticklabels={0.8,0.84,0.88,0.92,0.96,1},
xlabel style={at = {(0.5,0.02)},font=\fontsize{10}{1}\selectfont},
ticklabel style={font=\fontsize{10}{1}\selectfont},
ymin=0,
ymax=1.05,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0,0.2,0.4,0.6,0.8,1},
ylabel={$k_\ell^0(\rho)/|\mathcal{T}_\ell|$},
ylabel style={at = {(0.05,0.5)},font=\fontsize{12}{1}},
axis background/.style={fill=white},
legend style={at={(0.050,0.95)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\fontsize{8}{1}\selectfont}
]
\node[text=black, draw=none] at (rel axis cs:0.40,0.9) {DFT}; 
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.0625\\
0.01	0.0625\\
0.02	0.0625\\
0.03	0.0625\\
0.04	0.0625\\
0.05	0.0625\\
0.06	0.0625\\
0.07	0.0625\\
0.08	0.0625\\
0.09	0.0625\\
0.1	0.0625\\
0.11	0.0625\\
0.12	0.0625\\
0.13	0.0625\\
0.14	0.0625\\
0.15	0.0625\\
0.16	0.0625\\
0.17	0.0625\\
0.18	0.0625\\
0.19	0.0625\\
0.2	0.0625\\
0.21	0.0625\\
0.22	0.0625\\
0.23	0.0625\\
0.24	0.0625\\
0.25	0.0625\\
0.26	0.0625\\
0.27	0.0625\\
0.28	0.0625\\
0.29	0.0625\\
0.3	0.0625\\
0.31	0.0625\\
0.32	0.125\\
0.33	0.125\\
0.34	0.125\\
0.35	0.125\\
0.36	0.125\\
0.37	0.125\\
0.38	0.125\\
0.39	0.125\\
0.4	0.125\\
0.41	0.125\\
0.42	0.125\\
0.43	0.1875\\
0.44	0.1875\\
0.45	0.1875\\
0.46	0.1875\\
0.47	0.1875\\
0.48	0.1875\\
0.49	0.1875\\
0.5	0.25\\
0.51	0.25\\
0.52	0.25\\
0.53	0.25\\
0.54	0.25\\
0.55	0.25\\
0.56	0.3125\\
0.57	0.3125\\
0.58	0.3125\\
0.59	0.3125\\
0.6	0.3125\\
0.61	0.375\\
0.62	0.375\\
0.63	0.375\\
0.64	0.375\\
0.65	0.4375\\
0.66	0.4375\\
0.67	0.4375\\
0.68	0.4375\\
0.69	0.4375\\
0.7	0.4375\\
0.71	0.5\\
0.72	0.5\\
0.73	0.5\\
0.74	0.5\\
0.75	0.5625\\
0.76	0.5625\\
0.77	0.5625\\
0.78	0.5625\\
0.79	0.5625\\
0.8	0.625\\
0.81	0.625\\
0.82	0.6875\\
0.83	0.6875\\
0.84	0.6875\\
0.85	0.75\\
0.86	0.75\\
0.87	0.8125\\
0.88	0.8125\\
0.89	0.8125\\
0.9	0.8125\\
0.901	0.8125\\
0.902	0.8125\\
0.903	0.8125\\
0.904	0.8125\\
0.905	0.8125\\
0.906	0.875\\
0.907	0.875\\
0.908	0.875\\
0.909	0.875\\
0.91	0.875\\
0.911	0.875\\
0.912	0.875\\
0.913	0.875\\
0.914	0.875\\
0.915	0.875\\
0.916	0.875\\
0.917	0.875\\
0.918	0.875\\
0.919	0.875\\
0.92	0.875\\
0.921	0.875\\
0.922	0.875\\
0.923	0.875\\
0.924	0.875\\
0.925	0.875\\
0.926	0.875\\
0.927	0.875\\
0.928	0.9375\\
0.929	0.9375\\
0.93	0.9375\\
0.931	0.9375\\
0.932	0.9375\\
0.933	0.9375\\
0.934	0.9375\\
0.935	0.9375\\
0.936	0.9375\\
0.937	0.9375\\
0.938	0.9375\\
0.939	0.9375\\
0.94	0.9375\\
0.941	0.9375\\
0.942	0.9375\\
0.943	0.9375\\
0.944	0.9375\\
0.945	0.9375\\
0.946	0.9375\\
0.947	0.9375\\
0.948	0.9375\\
0.949	0.9375\\
0.95	0.9375\\
0.951	0.9375\\
0.952	0.9375\\
0.953	0.9375\\
0.954	0.9375\\
0.955	0.9375\\
0.956	0.9375\\
0.957	0.9375\\
0.958	0.9375\\
0.959	0.9375\\
0.96	0.9375\\
0.961	0.9375\\
0.962	0.9375\\
0.963	0.9375\\
0.964	0.9375\\
0.965	0.9375\\
0.966	0.9375\\
0.967	0.9375\\
0.968	0.9375\\
0.969	0.9375\\
0.97	0.9375\\
0.971	0.9375\\
0.972	0.9375\\
0.973	0.9375\\
0.974	0.9375\\
0.975	0.9375\\
0.976	0.9375\\
0.977	1\\
0.978	1\\
0.979	1\\
0.98	1\\
0.981	1\\
0.982	1\\
0.983	1\\
0.984	1\\
0.985	1\\
0.986	1\\
0.987	1\\
0.988	1\\
0.989	1\\
0.99	1\\
0.991	1\\
0.992	1\\
0.993	1\\
0.994	1\\
0.995	1\\
0.996	1\\
0.997	1\\
0.998	1\\
0.999	1\\
1	1\\
};
\addlegendentry{Level 1};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0.0625\\
0.7	0.0625\\
0.71	0.0625\\
0.72	0.0625\\
0.73	0.0625\\
0.74	0.0625\\
0.75	0.0625\\
0.76	0.125\\
0.77	0.125\\
0.78	0.125\\
0.79	0.125\\
0.8	0.125\\
0.81	0.125\\
0.82	0.1875\\
0.83	0.1875\\
0.84	0.25\\
0.85	0.3125\\
0.86	0.375\\
0.87	0.4375\\
0.88	0.4375\\
0.89	0.4375\\
0.9	0.5\\
0.901	0.5\\
0.902	0.5\\
0.903	0.5\\
0.904	0.5\\
0.905	0.5\\
0.906	0.5\\
0.907	0.5\\
0.908	0.5\\
0.909	0.5\\
0.91	0.5\\
0.911	0.5\\
0.912	0.5\\
0.913	0.5\\
0.914	0.5\\
0.915	0.5\\
0.916	0.5\\
0.917	0.5\\
0.918	0.5\\
0.919	0.5\\
0.92	0.5\\
0.921	0.5\\
0.922	0.5\\
0.923	0.5\\
0.924	0.5\\
0.925	0.5625\\
0.926	0.5625\\
0.927	0.5625\\
0.928	0.5625\\
0.929	0.5625\\
0.93	0.5625\\
0.931	0.625\\
0.932	0.625\\
0.933	0.625\\
0.934	0.625\\
0.935	0.625\\
0.936	0.625\\
0.937	0.625\\
0.938	0.625\\
0.939	0.625\\
0.94	0.625\\
0.941	0.625\\
0.942	0.625\\
0.943	0.625\\
0.944	0.625\\
0.945	0.625\\
0.946	0.625\\
0.947	0.625\\
0.948	0.625\\
0.949	0.625\\
0.95	0.625\\
0.951	0.625\\
0.952	0.625\\
0.953	0.625\\
0.954	0.625\\
0.955	0.625\\
0.956	0.6875\\
0.957	0.6875\\
0.958	0.6875\\
0.959	0.6875\\
0.96	0.6875\\
0.961	0.6875\\
0.962	0.6875\\
0.963	0.6875\\
0.964	0.6875\\
0.965	0.6875\\
0.966	0.6875\\
0.967	0.75\\
0.968	0.75\\
0.969	0.75\\
0.97	0.75\\
0.971	0.75\\
0.972	0.75\\
0.973	0.75\\
0.974	0.75\\
0.975	0.75\\
0.976	0.75\\
0.977	0.75\\
0.978	0.8125\\
0.979	0.8125\\
0.98	0.8125\\
0.981	0.8125\\
0.982	0.8125\\
0.983	0.8125\\
0.984	0.875\\
0.985	0.875\\
0.986	0.875\\
0.987	0.875\\
0.988	0.875\\
0.989	0.9375\\
0.99	0.9375\\
0.991	0.9375\\
0.992	0.9375\\
0.993	1\\
0.994	1\\
0.995	1\\
0.996	1\\
0.997	1\\
0.998	1\\
0.999	1\\
1	1\\
};
\addlegendentry{Level 2};

\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0.0625\\
0.9	0.0625\\
0.901	0.125\\
0.902	0.125\\
0.903	0.125\\
0.904	0.125\\
0.905	0.125\\
0.906	0.125\\
0.907	0.125\\
0.908	0.125\\
0.909	0.125\\
0.91	0.125\\
0.911	0.125\\
0.912	0.125\\
0.913	0.125\\
0.914	0.125\\
0.915	0.125\\
0.916	0.125\\
0.917	0.125\\
0.918	0.125\\
0.919	0.125\\
0.92	0.125\\
0.921	0.125\\
0.922	0.125\\
0.923	0.125\\
0.924	0.125\\
0.925	0.125\\
0.926	0.1875\\
0.927	0.1875\\
0.928	0.1875\\
0.929	0.1875\\
0.93	0.1875\\
0.931	0.25\\
0.932	0.25\\
0.933	0.25\\
0.934	0.25\\
0.935	0.25\\
0.936	0.25\\
0.937	0.25\\
0.938	0.25\\
0.939	0.25\\
0.94	0.25\\
0.941	0.3125\\
0.942	0.3125\\
0.943	0.3125\\
0.944	0.3125\\
0.945	0.3125\\
0.946	0.3125\\
0.947	0.3125\\
0.948	0.3125\\
0.949	0.3125\\
0.95	0.375\\
0.951	0.375\\
0.952	0.375\\
0.953	0.375\\
0.954	0.375\\
0.955	0.375\\
0.956	0.375\\
0.957	0.375\\
0.958	0.4375\\
0.959	0.4375\\
0.96	0.4375\\
0.961	0.4375\\
0.962	0.4375\\
0.963	0.5\\
0.964	0.5\\
0.965	0.5\\
0.966	0.5\\
0.967	0.5\\
0.968	0.5\\
0.969	0.5625\\
0.97	0.5625\\
0.971	0.625\\
0.972	0.625\\
0.973	0.625\\
0.974	0.625\\
0.975	0.625\\
0.976	0.625\\
0.977	0.625\\
0.978	0.625\\
0.979	0.6875\\
0.98	0.6875\\
0.981	0.6875\\
0.982	0.6875\\
0.983	0.6875\\
0.984	0.6875\\
0.985	0.6875\\
0.986	0.75\\
0.987	0.75\\
0.988	0.8125\\
0.989	0.8125\\
0.99	0.8125\\
0.991	0.8125\\
0.992	0.8125\\
0.993	0.8125\\
0.994	0.875\\
0.995	0.875\\
0.996	0.875\\
0.997	0.9375\\
0.998	1\\
0.999	1\\
1	1\\
};
\addlegendentry{Level 3};

\addplot [color=mycolor4,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.901	0\\
0.902	0\\
0.903	0\\
0.904	0\\
0.905	0\\
0.906	0\\
0.907	0\\
0.908	0\\
0.909	0\\
0.91	0\\
0.911	0\\
0.912	0\\
0.913	0\\
0.914	0\\
0.915	0\\
0.916	0\\
0.917	0\\
0.918	0\\
0.919	0\\
0.92	0\\
0.921	0\\
0.922	0\\
0.923	0\\
0.924	0\\
0.925	0\\
0.926	0\\
0.927	0\\
0.928	0\\
0.929	0\\
0.93	0\\
0.931	0\\
0.932	0\\
0.933	0\\
0.934	0\\
0.935	0\\
0.936	0\\
0.937	0\\
0.938	0\\
0.939	0\\
0.94	0\\
0.941	0\\
0.942	0\\
0.943	0\\
0.944	0\\
0.945	0\\
0.946	0\\
0.947	0\\
0.948	0\\
0.949	0\\
0.95	0\\
0.951	0\\
0.952	0\\
0.953	0\\
0.954	0\\
0.955	0\\
0.956	0\\
0.957	0\\
0.958	0\\
0.959	0\\
0.96	0\\
0.961	0\\
0.962	0\\
0.963	0\\
0.964	0\\
0.965	0\\
0.966	0.0625\\
0.967	0.0625\\
0.968	0.0625\\
0.969	0.0625\\
0.97	0.0625\\
0.971	0.0625\\
0.972	0.0625\\
0.973	0.125\\
0.974	0.125\\
0.975	0.1875\\
0.976	0.1875\\
0.977	0.1875\\
0.978	0.1875\\
0.979	0.1875\\
0.98	0.1875\\
0.981	0.25\\
0.982	0.3125\\
0.983	0.375\\
0.984	0.375\\
0.985	0.4375\\
0.986	0.5\\
0.987	0.5\\
0.988	0.5625\\
0.989	0.625\\
0.99	0.625\\
0.991	0.625\\
0.992	0.625\\
0.993	0.625\\
0.994	0.6875\\
0.995	0.75\\
0.996	0.8125\\
0.997	0.875\\
0.998	0.875\\
0.999	0.9375\\
1	1\\
};
\addlegendentry{Level 4};

\addplot [color=mycolor5,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.901	0\\
0.902	0\\
0.903	0\\
0.904	0\\
0.905	0\\
0.906	0\\
0.907	0\\
0.908	0\\
0.909	0\\
0.91	0\\
0.911	0\\
0.912	0\\
0.913	0\\
0.914	0\\
0.915	0\\
0.916	0\\
0.917	0\\
0.918	0\\
0.919	0\\
0.92	0\\
0.921	0\\
0.922	0\\
0.923	0\\
0.924	0\\
0.925	0\\
0.926	0\\
0.927	0\\
0.928	0\\
0.929	0\\
0.93	0\\
0.931	0\\
0.932	0\\
0.933	0\\
0.934	0\\
0.935	0\\
0.936	0\\
0.937	0\\
0.938	0\\
0.939	0\\
0.94	0\\
0.941	0\\
0.942	0\\
0.943	0\\
0.944	0\\
0.945	0\\
0.946	0\\
0.947	0\\
0.948	0\\
0.949	0\\
0.95	0\\
0.951	0\\
0.952	0\\
0.953	0\\
0.954	0\\
0.955	0\\
0.956	0\\
0.957	0\\
0.958	0\\
0.959	0\\
0.96	0\\
0.961	0\\
0.962	0\\
0.963	0\\
0.964	0\\
0.965	0\\
0.966	0\\
0.967	0\\
0.968	0\\
0.969	0\\
0.97	0\\
0.971	0\\
0.972	0\\
0.973	0\\
0.974	0\\
0.975	0\\
0.976	0\\
0.977	0\\
0.978	0\\
0.979	0\\
0.98	0\\
0.981	0\\
0.982	0\\
0.983	0\\
0.984	0\\
0.985	0\\
0.986	0\\
0.987	0\\
0.988	0\\
0.989	0\\
0.99	0\\
0.991	0\\
0.992	0\\
0.993	0\\
0.994	0\\
0.995	0\\
0.996	0\\
0.997	0\\
0.998	0\\
0.999	0\\
1	1\\
};
\addlegendentry{Level 64};

\end{axis}
\end{tikzpicture}%

==> Figures/RelativeSparsity_DFT_FixedEpsilon.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale = 0.8]
\begin{axis}[%
width=1.5in,
height=0.9in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=20,
xlabel={Level ($\ell$)},
xtick={1,5,10,20},
xticklabels={1,5,10,64},
xlabel style={at = {(0.5,0.04)},font=\fontsize{10}{1}\selectfont},
ticklabel style={font=\fontsize{10}{1}\selectfont},
ymin=0,
ymax=1.05,
ytick={0,1},
yticklabels={0,1},
ylabel={$k_\ell^0(\rho)/|\mathcal{T}_\ell|$},
ylabel style={at = {(0.16,0.5)},font=\fontsize{10}{1}},
axis background/.style={fill=white},
legend style={at={(0.470,0.8)},anchor=north west,legend cell %align=left,align=left,draw=white!15!black,font=\fontsize{8}{1}\selectfont}
align=left,align=left,draw=none,fill=none,font=\fontsize{8}{1}\selectfont}
]
\node[text=black, draw=none] at (rel axis cs:0.76,0.87) {DFT}; 
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.9375\\
2	0.625\\
3	0.25\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
};
\addlegendentry{$\rho = 0.93$};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.9375\\
2	0.6875\\
3	0.4375\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
};
\addlegendentry{$\rho = 0.96$};

\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.9375\\
3	0.8125\\
4	0.625\\
5	0.0625\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
};
\addlegendentry{$\rho = 0.99$};
\end{axis}

\node[align=left, text=black, draw=none] (a) at (2.78,-0.28) {\fontsize{10}{1}\selectfont $\cdots$}; 
\end{tikzpicture}%

==> Figures/RelativeSparsity_DHW.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale = 0.9]
\begin{axis}[%
width=3in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0.8,
xmax=1,
xlabel={$\rho$},
xtick={0.8,0.84,0.88,0.92,0.96,1},
xticklabels={0.8,0.84,0.88,0.92,0.96,1},
xlabel style={at = {(0.5,0.02)},font=\fontsize{10}{1}\selectfont},
ticklabel style={font=\fontsize{10}{1}\selectfont},
ymin=0,
ymax=1.05,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0,0.2,0.4,0.6,0.8,1},
ylabel={$k_\ell^0(\rho)/(l_{\ell}-l_{\ell-1})$},
ylabel style={at = {(0.05,0.5)},font=\fontsize{12}{1}},
axis background/.style={fill=white},
legend style={at={(0.050,0.95)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\fontsize{8}{1}\selectfont}
]
\node[text=black, draw=none] at (rel axis cs:0.4,0.9) {DHW}; 
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0.5\\
0.71	0.5\\
0.72	0.5\\
0.73	0.5\\
0.74	0.5\\
0.75	0.5\\
0.76	1\\
0.77	1\\
0.78	1\\
0.79	1\\
0.8	1\\
0.81	1\\
0.82	1\\
0.83	1\\
0.84	1\\
0.85	1\\
0.86	1\\
0.87	1\\
0.88	1\\
0.89	1\\
0.9	1\\
0.901	1\\
0.902	1\\
0.903	1\\
0.904	1\\
0.905	1\\
0.906	1\\
0.907	1\\
0.908	1\\
0.909	1\\
0.91	1\\
0.911	1\\
0.912	1\\
0.913	1\\
0.914	1\\
0.915	1\\
0.916	1\\
0.917	1\\
0.918	1\\
0.919	1\\
0.92	1\\
0.921	1\\
0.922	1\\
0.923	1\\
0.924	1\\
0.925	1\\
0.926	1\\
0.927	1\\
0.928	1\\
0.929	1\\
0.93	1\\
0.931	1\\
0.932	1\\
0.933	1\\
0.934	1\\
0.935	1\\
0.936	1\\
0.937	1\\
0.938	1\\
0.939	1\\
0.94	1\\
0.941	1\\
0.942	1\\
0.943	1\\
0.944	1\\
0.945	1\\
0.946	1\\
0.947	1\\
0.948	1\\
0.949	1\\
0.95	1\\
0.951	1\\
0.952	1\\
0.953	1\\
0.954	1\\
0.955	1\\
0.956	1\\
0.957	1\\
0.958	1\\
0.959	1\\
0.96	1\\
0.961	1\\
0.962	1\\
0.963	1\\
0.964	1\\
0.965	1\\
0.966	1\\
0.967	1\\
0.968	1\\
0.969	1\\
0.97	1\\
0.971	1\\
0.972	1\\
0.973	1\\
0.974	1\\
0.975	1\\
0.976	1\\
0.977	1\\
0.978	1\\
0.979	1\\
0.98	1\\
0.981	1\\
0.982	1\\
0.983	1\\
0.984	1\\
0.985	1\\
0.986	1\\
0.987	1\\
0.988	1\\
0.989	1\\
0.99	1\\
0.991	1\\
0.992	1\\
0.993	1\\
0.994	1\\
0.995	1\\
0.996	1\\
0.997	1\\
0.998	1\\
0.999	1\\
1	1\\
};
\addlegendentry{Level 1};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.5\\
0.01	0.5\\
0.02	0.5\\
0.03	0.5\\
0.04	0.5\\
0.05	0.5\\
0.06	0.5\\
0.07	0.5\\
0.08	0.5\\
0.09	0.5\\
0.1	0.5\\
0.11	0.5\\
0.12	0.5\\
0.13	0.5\\
0.14	0.5\\
0.15	0.5\\
0.16	0.5\\
0.17	0.5\\
0.18	0.5\\
0.19	0.5\\
0.2	0.5\\
0.21	0.5\\
0.22	0.5\\
0.23	0.5\\
0.24	0.5\\
0.25	0.5\\
0.26	0.5\\
0.27	0.5\\
0.28	0.5\\
0.29	0.5\\
0.3	0.5\\
0.31	0.5\\
0.32	0.5\\
0.33	0.5\\
0.34	0.5\\
0.35	0.5\\
0.36	0.5\\
0.37	0.5\\
0.38	0.5\\
0.39	0.5\\
0.4	0.5\\
0.41	0.5\\
0.42	0.5\\
0.43	0.5\\
0.44	0.5\\
0.45	0.5\\
0.46	0.5\\
0.47	0.5\\
0.48	0.5\\
0.49	0.5\\
0.5	0.5\\
0.51	0.5\\
0.52	0.5\\
0.53	0.5\\
0.54	0.5\\
0.55	0.5\\
0.56	0.5\\
0.57	0.5\\
0.58	0.5\\
0.59	0.5\\
0.6	0.5\\
0.61	0.5\\
0.62	0.5\\
0.63	0.5\\
0.64	0.5\\
0.65	0.5\\
0.66	0.5\\
0.67	0.5\\
0.68	0.5\\
0.69	0.5\\
0.7	0.5\\
0.71	0.5\\
0.72	0.5\\
0.73	0.5\\
0.74	0.5\\
0.75	0.5\\
0.76	0.5\\
0.77	0.5\\
0.78	0.5\\
0.79	0.5\\
0.8	0.5\\
0.81	0.5\\
0.82	0.5\\
0.83	0.5\\
0.84	0.5\\
0.85	0.5\\
0.86	0.5\\
0.87	0.5\\
0.88	0.5\\
0.89	0.5\\
0.9	0.5\\
0.901	0.5\\
0.902	0.5\\
0.903	0.5\\
0.904	0.5\\
0.905	0.5\\
0.906	0.5\\
0.907	0.5\\
0.908	0.5\\
0.909	0.5\\
0.91	0.5\\
0.911	0.5\\
0.912	0.5\\
0.913	0.5\\
0.914	0.5\\
0.915	0.5\\
0.916	0.5\\
0.917	0.5\\
0.918	0.5\\
0.919	0.5\\
0.92	0.5\\
0.921	0.5\\
0.922	0.5\\
0.923	0.5\\
0.924	0.5\\
0.925	0.5\\
0.926	0.5\\
0.927	0.5\\
0.928	0.5\\
0.929	0.5\\
0.93	0.5\\
0.931	0.5\\
0.932	0.5\\
0.933	0.5\\
0.934	0.5\\
0.935	0.5\\
0.936	0.5\\
0.937	0.5\\
0.938	0.5\\
0.939	0.5\\
0.94	1\\
0.941	1\\
0.942	1\\
0.943	1\\
0.944	1\\
0.945	1\\
0.946	1\\
0.947	1\\
0.948	1\\
0.949	1\\
0.95	1\\
0.951	1\\
0.952	1\\
0.953	1\\
0.954	1\\
0.955	1\\
0.956	1\\
0.957	1\\
0.958	1\\
0.959	1\\
0.96	1\\
0.961	1\\
0.962	1\\
0.963	1\\
0.964	1\\
0.965	1\\
0.966	1\\
0.967	1\\
0.968	1\\
0.969	1\\
0.97	1\\
0.971	1\\
0.972	1\\
0.973	1\\
0.974	1\\
0.975	1\\
0.976	1\\
0.977	1\\
0.978	1\\
0.979	1\\
0.98	1\\
0.981	1\\
0.982	1\\
0.983	1\\
0.984	1\\
0.985	1\\
0.986	1\\
0.987	1\\
0.988	1\\
0.989	1\\
0.99	1\\
0.991	1\\
0.992	1\\
0.993	1\\
0.994	1\\
0.995	1\\
0.996	1\\
0.997	1\\
0.998	1\\
0.999	1\\
1	1\\
};
\addlegendentry{Level 2};

\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.125\\
0.01	0.125\\
0.02	0.125\\
0.03	0.125\\
0.04	0.125\\
0.05	0.125\\
0.06	0.125\\
0.07	0.125\\
0.08	0.125\\
0.09	0.125\\
0.1	0.125\\
0.11	0.125\\
0.12	0.125\\
0.13	0.125\\
0.14	0.125\\
0.15	0.125\\
0.16	0.125\\
0.17	0.125\\
0.18	0.125\\
0.19	0.125\\
0.2	0.125\\
0.21	0.125\\
0.22	0.125\\
0.23	0.125\\
0.24	0.125\\
0.25	0.125\\
0.26	0.125\\
0.27	0.125\\
0.28	0.125\\
0.29	0.125\\
0.3	0.125\\
0.31	0.125\\
0.32	0.125\\
0.33	0.125\\
0.34	0.125\\
0.35	0.125\\
0.36	0.125\\
0.37	0.125\\
0.38	0.125\\
0.39	0.125\\
0.4	0.125\\
0.41	0.125\\
0.42	0.125\\
0.43	0.125\\
0.44	0.125\\
0.45	0.125\\
0.46	0.125\\
0.47	0.125\\
0.48	0.125\\
0.49	0.125\\
0.5	0.125\\
0.51	0.125\\
0.52	0.125\\
0.53	0.125\\
0.54	0.125\\
0.55	0.125\\
0.56	0.125\\
0.57	0.125\\
0.58	0.125\\
0.59	0.125\\
0.6	0.125\\
0.61	0.125\\
0.62	0.125\\
0.63	0.125\\
0.64	0.125\\
0.65	0.125\\
0.66	0.125\\
0.67	0.125\\
0.68	0.125\\
0.69	0.125\\
0.7	0.125\\
0.71	0.125\\
0.72	0.125\\
0.73	0.125\\
0.74	0.125\\
0.75	0.125\\
0.76	0.125\\
0.77	0.125\\
0.78	0.125\\
0.79	0.125\\
0.8	0.125\\
0.81	0.125\\
0.82	0.125\\
0.83	0.125\\
0.84	0.125\\
0.85	0.125\\
0.86	0.125\\
0.87	0.125\\
0.88	0.125\\
0.89	0.125\\
0.9	0.125\\
0.901	0.125\\
0.902	0.125\\
0.903	0.125\\
0.904	0.125\\
0.905	0.125\\
0.906	0.125\\
0.907	0.125\\
0.908	0.125\\
0.909	0.25\\
0.91	0.25\\
0.911	0.25\\
0.912	0.25\\
0.913	0.25\\
0.914	0.25\\
0.915	0.25\\
0.916	0.25\\
0.917	0.25\\
0.918	0.25\\
0.919	0.25\\
0.92	0.25\\
0.921	0.25\\
0.922	0.25\\
0.923	0.25\\
0.924	0.25\\
0.925	0.25\\
0.926	0.25\\
0.927	0.25\\
0.928	0.25\\
0.929	0.25\\
0.93	0.25\\
0.931	0.25\\
0.932	0.25\\
0.933	0.25\\
0.934	0.25\\
0.935	0.25\\
0.936	0.25\\
0.937	0.25\\
0.938	0.25\\
0.939	0.25\\
0.94	0.25\\
0.941	0.25\\
0.942	0.25\\
0.943	0.25\\
0.944	0.25\\
0.945	0.25\\
0.946	0.25\\
0.947	0.25\\
0.948	0.25\\
0.949	0.25\\
0.95	0.25\\
0.951	0.25\\
0.952	0.25\\
0.953	0.25\\
0.954	0.25\\
0.955	0.25\\
0.956	0.25\\
0.957	0.25\\
0.958	0.25\\
0.959	0.25\\
0.96	0.25\\
0.961	0.25\\
0.962	0.25\\
0.963	0.25\\
0.964	0.25\\
0.965	0.25\\
0.966	0.25\\
0.967	0.25\\
0.968	0.25\\
0.969	0.25\\
0.97	0.25\\
0.971	0.25\\
0.972	0.25\\
0.973	0.25\\
0.974	0.25\\
0.975	0.25\\
0.976	0.25\\
0.977	0.25\\
0.978	0.25\\
0.979	0.25\\
0.98	0.25\\
0.981	0.25\\
0.982	0.25\\
0.983	0.25\\
0.984	0.25\\
0.985	0.25\\
0.986	0.25\\
0.987	0.25\\
0.988	0.25\\
0.989	0.25\\
0.99	0.25\\
0.991	0.25\\
0.992	0.25\\
0.993	0.25\\
0.994	0.25\\
0.995	0.25\\
0.996	0.25\\
0.997	0.375\\
0.998	0.375\\
0.999	0.375\\
1	0.5\\
};
\addlegendentry{Level 4};

\addplot [color=mycolor4,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.901	0\\
0.902	0\\
0.903	0\\
0.904	0\\
0.905	0\\
0.906	0\\
0.907	0\\
0.908	0\\
0.909	0\\
0.91	0\\
0.911	0\\
0.912	0\\
0.913	0\\
0.914	0\\
0.915	0\\
0.916	0\\
0.917	0\\
0.918	0\\
0.919	0\\
0.92	0\\
0.921	0\\
0.922	0\\
0.923	0\\
0.924	0\\
0.925	0\\
0.926	0\\
0.927	0\\
0.928	0\\
0.929	0\\
0.93	0\\
0.931	0\\
0.932	0\\
0.933	0\\
0.934	0\\
0.935	0\\
0.936	0\\
0.937	0\\
0.938	0\\
0.939	0\\
0.94	0\\
0.941	0\\
0.942	0\\
0.943	0\\
0.944	0\\
0.945	0\\
0.946	0\\
0.947	0\\
0.948	0\\
0.949	0\\
0.95	0\\
0.951	0\\
0.952	0\\
0.953	0\\
0.954	0\\
0.955	0\\
0.956	0\\
0.957	0\\
0.958	0\\
0.959	0\\
0.96	0\\
0.961	0\\
0.962	0\\
0.963	0\\
0.964	0\\
0.965	0\\
0.966	0\\
0.967	0\\
0.968	0\\
0.969	0\\
0.97	0\\
0.971	0\\
0.972	0\\
0.973	0\\
0.974	0\\
0.975	0\\
0.976	0\\
0.977	0\\
0.978	0\\
0.979	0\\
0.98	0\\
0.981	0\\
0.982	0\\
0.983	0\\
0.984	0\\
0.985	0\\
0.986	0.0078125\\
0.987	0.0078125\\
0.988	0.0078125\\
0.989	0.015625\\
0.99	0.015625\\
0.991	0.015625\\
0.992	0.015625\\
0.993	0.0234375\\
0.994	0.03125\\
0.995	0.03125\\
0.996	0.03125\\
0.997	0.0390625\\
0.998	0.0546875\\
0.999	0.0703125\\
1	0.296875\\
};
\addlegendentry{Level 8};

\addplot [color=mycolor5,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.901	0\\
0.902	0\\
0.903	0\\
0.904	0\\
0.905	0\\
0.906	0\\
0.907	0\\
0.908	0\\
0.909	0\\
0.91	0\\
0.911	0\\
0.912	0\\
0.913	0\\
0.914	0\\
0.915	0\\
0.916	0\\
0.917	0\\
0.918	0\\
0.919	0\\
0.92	0\\
0.921	0\\
0.922	0\\
0.923	0\\
0.924	0\\
0.925	0\\
0.926	0\\
0.927	0\\
0.928	0\\
0.929	0\\
0.93	0\\
0.931	0\\
0.932	0\\
0.933	0\\
0.934	0\\
0.935	0\\
0.936	0\\
0.937	0\\
0.938	0\\
0.939	0\\
0.94	0\\
0.941	0\\
0.942	0\\
0.943	0\\
0.944	0\\
0.945	0\\
0.946	0\\
0.947	0\\
0.948	0\\
0.949	0\\
0.95	0\\
0.951	0\\
0.952	0\\
0.953	0\\
0.954	0\\
0.955	0\\
0.956	0\\
0.957	0\\
0.958	0\\
0.959	0\\
0.96	0\\
0.961	0\\
0.962	0\\
0.963	0\\
0.964	0\\
0.965	0\\
0.966	0\\
0.967	0\\
0.968	0\\
0.969	0\\
0.97	0\\
0.971	0\\
0.972	0\\
0.973	0\\
0.974	0\\
0.975	0\\
0.976	0\\
0.977	0\\
0.978	0\\
0.979	0\\
0.98	0\\
0.981	0\\
0.982	0\\
0.983	0\\
0.984	0\\
0.985	0\\
0.986	0\\
0.987	0\\
0.988	0\\
0.989	0\\
0.99	0\\
0.991	0\\
0.992	0\\
0.993	0\\
0.994	0\\
0.995	0\\
0.996	0\\
0.997	0\\
0.998	0\\
0.999	0.00390625\\
1	0.294921875\\
};
\addlegendentry{Level 10};

\end{axis}
\end{tikzpicture}%

==> Figures/RelativeSparsity_DHW_FixedEpsilon.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale = 0.8]
\begin{axis}[%
width=1.5in, 
height=0.9in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=10,
xlabel={Level ($\ell$)},
xtick={2,4,6,8,10},
xticklabels={2,4,6,8,10},
xlabel style={at = {(0.5,0.04)},font=\fontsize{10}{1}\selectfont},
ticklabel style={font=\fontsize{10}{1}\selectfont},
ymin=0,
ymax=1.05,
ytick={0,1},
yticklabels={0,1},
ylabel={$k_\ell^0(\rho)/|\mathcal{T}_\ell|$},
ylabel style={at = {(0.16,0.5)},font=\fontsize{10}{1}},
axis background/.style={fill=white},
legend style={at={(0.470,0.8)},anchor=north west,legend cell %align=left,align=left,draw=white!15!black,font=\fontsize{8}{1}\selectfont}
align=left,align=left,draw=none,fill=none,font=\fontsize{8}{1}\selectfont}
]
\node[text=black, draw=none] at (rel axis cs:0.76,0.87) {DHW}; 
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.5\\
3	0.5\\
4	0.25\\
5	0.125\\
6	0.0625\\
7	0\\
8	0\\
9	0\\
10	0\\
};
\addlegendentry{$\rho = 0.93$};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.5\\
4	0.25\\
5	0.125\\
6	0.0625\\
7	0.015625\\
8	0\\
9	0\\
10	0\\
};
\addlegendentry{$\rho = 0.96$};

\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.5\\
4	0.25\\
5	0.1875\\
6	0.125\\
7	0.0625\\
8	0.015625\\
9	0\\
10	0\\
};
\addlegendentry{$\rho = 0.99$};

\end{axis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../Moshtaghpour"
%%% End:


==> Figures/Sim1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale = 0.9]
\begin{axis}[%
width=3in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel={Measurement ratio $(M_\xi/N_\xi)$},
xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xlabel style={at = {(0.5,0.02)},font=\fontsize{10}{1}\selectfont},
ticklabel style={font=\fontsize{10}{1}\selectfont},
ymin=0,
ymax=103,
ytick={0,20,40,60,80,100},
yticklabels={0,0.2,0.4,0.6,0.8,1},
ylabel={\small $\mathbb{P}(\|\bs x-\hat{\bs x}\|^2/\|\bs x\|^2 \le 10^{-4})$},
ylabel style={at = {(0.05,0.5)},font=\fontsize{10}{1}},
axis background/.style={fill=white},
legend style={at={(0.5,0.4)},anchor=north west,legend cell %align=left,align=left,draw=white!15!black,font=\fontsize{8}{1}\selectfont}
align=left,align=left,draw=none,fill=none,font=\fontsize{8}{1}\selectfont}
]
\addplot [color=blue,solid,line width=1.0pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.05	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	98\\
0.5	100\\
0.6	100\\
0.7	100\\
0.8	100\\
0.9	100\\
1	100\\
};
\addlegendentry{New approach 1: DHW};

\addplot [color=black,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	1\\
0.1	100\\
0.2	100\\
0.3	100\\
0.4	100\\
0.5	100\\
0.6	100\\
0.7	100\\
0.8	100\\
0.9	100\\
1	100\\
};
\addlegendentry{New approach 2: DFT};

\addplot [color=mycolor1,solid,line width=1.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.05	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	29\\
0.5	98\\
0.6	100\\
0.7	100\\
0.8	100\\
0.9	100\\
1	100\\
};
\addlegendentry{Initial approach};

\end{axis}
\end{tikzpicture}%

==> Figures/fluorochrome.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale = 0.25]
\centering
\begin{axis}[
width=4.5in,
height=3.5in,
%at={(0in,-10in)},
scale only axis,
xmin=0,
xmax=1024,
xtick={200,400,600,800,1000},
xticklabels={200,400,600,800,1000},
xlabel={$\text{Wavenumber (} \nu \text{)}$},
ymin=-1,
ymax=100,
ytick={0,20,40,60,80,100},
yticklabels={{0},{20},{40},{60},{80},{100}},
ylabel={$\text{Relative intensity (\%)}$},
xlabel style={at = {(0.5,-0.03)},font=\fontsize{16}{1}},ylabel style={at = {(-0.03,0.5)},font=\fontsize{16}{1}},
axis background/.style={fill=white},
legend style={at={(0.01,0.73)},anchor=south west,legend cell align=left,align=left,fill=none,draw=white!15!black,font=\fontsize{12}{1}\selectfont}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0.0681238502904598\\
475	0.461091495094487\\
476	0.545613872921187\\
477	0.527322429671593\\
478	0.533208009174008\\
479	0.54484028122871\\
480	0.568043083180364\\
481	0.600809386193816\\
482	0.609535084965802\\
483	0.61071712799941\\
484	0.610461554676836\\
485	0.61326559578743\\
486	0.640321016778238\\
487	0.674976174080922\\
488	0.662305449702172\\
489	0.675121613799153\\
490	0.700454467785904\\
491	0.706547159898379\\
492	0.712241129763666\\
493	0.718693268550329\\
494	0.726694686639525\\
495	0.744731639195804\\
496	0.768998204124961\\
497	0.795917872171607\\
498	0.811111089651114\\
499	0.81816048672574\\
500	0.822945648999143\\
501	0.863783192743152\\
502	0.892632296376364\\
503	0.902061041429248\\
504	0.92668348076677\\
505	0.954452947904023\\
506	0.98169691017161\\
507	1.00203392880301\\
508	1.0314621894226\\
509	1.05924567141813\\
510	1.06107474876624\\
511	1.07827336781242\\
512	1.11190172644982\\
513	1.16223967197051\\
514	1.17963197520363\\
515	1.18949842095274\\
516	1.21199430776175\\
517	1.23760192966426\\
518	1.26945482553317\\
519	1.30923562044258\\
520	1.36159317929238\\
521	1.4006943501996\\
522	1.42062486781814\\
523	1.4391159834321\\
524	1.46380330331748\\
525	1.49749125693608\\
526	1.54451158965882\\
527	1.56976226126635\\
528	1.59117294384551\\
529	1.65754925971174\\
530	1.68094036034811\\
531	1.7080557870129\\
532	1.80962844527009\\
533	1.84846700476789\\
534	1.87086627945473\\
535	1.91724948419781\\
536	1.95023049707162\\
537	1.98687321333053\\
538	2.03556248935281\\
539	2.08326976254468\\
540	2.12553758383878\\
541	2.16618120479659\\
542	2.24014650849178\\
543	2.32257078168907\\
544	2.39725156895157\\
545	2.42109117838434\\
546	2.4927364667114\\
547	2.59635864800073\\
548	2.66562039382521\\
549	2.73653602475956\\
550	2.80821582249545\\
551	2.87514876233314\\
552	2.97446671537649\\
553	3.06800893189194\\
554	3.11894089239681\\
555	3.22790757108772\\
556	3.33210688207484\\
557	3.39741555489003\\
558	3.51182358716632\\
559	3.59635082040867\\
560	3.63381156928828\\
561	3.7311348918899\\
562	3.82004597007924\\
563	3.89566943848499\\
564	4.00544787484289\\
565	4.11413627865154\\
566	4.214277010183\\
567	4.29694700419546\\
568	4.41564114863022\\
569	4.54180045850392\\
570	4.62091583030413\\
571	4.71454017630076\\
572	4.83247751335501\\
573	4.9842085729245\\
574	5.05802910003812\\
575	5.1623471116447\\
576	5.36616206701091\\
577	5.51706663931295\\
578	5.63611979270582\\
579	5.73966563027077\\
580	5.91584115421173\\
581	6.07817256181194\\
582	6.2106052916727\\
583	6.35021787646571\\
584	6.52244108665096\\
585	6.70656841793821\\
586	6.82206656763066\\
587	7.01270988189246\\
588	7.23312707065231\\
589	7.37463812267929\\
590	7.56613579082311\\
591	7.7904732437822\\
592	8.02314699862794\\
593	8.24963449763841\\
594	8.47242913778036\\
595	8.69455235086179\\
596	8.94856842654628\\
597	9.20320263260771\\
598	9.44798844802324\\
599	9.73597340336832\\
600	10.022976819707\\
601	10.292722471802\\
602	10.5276021979173\\
603	10.8201363299241\\
604	11.1587365765426\\
605	11.4515249564018\\
606	11.7093278794003\\
607	11.9876001160543\\
608	12.4037308893229\\
609	12.7154221811032\\
610	13.023545205491\\
611	13.4735222793057\\
612	13.9386371816167\\
613	14.4029336904152\\
614	14.8503169288519\\
615	15.2487116746552\\
616	15.6550526530689\\
617	16.0963786128277\\
618	16.497609960844\\
619	16.9199993492106\\
620	17.386772098087\\
621	17.9127221313743\\
622	18.3943871271259\\
623	18.8290611609986\\
624	19.2855146265628\\
625	19.8113309340151\\
626	20.3747005643435\\
627	20.8855933308024\\
628	21.4791638166022\\
629	22.0396734335999\\
630	22.383115385523\\
631	22.8732222398341\\
632	23.4717881597817\\
633	24.1389155603718\\
634	24.7259392776691\\
635	25.2535450324766\\
636	25.7379541066527\\
637	26.2635669498834\\
638	26.8470922879486\\
639	27.4833343808635\\
640	28.0695046668543\\
641	28.672720205343\\
642	29.3118507887254\\
643	29.9940800100657\\
644	30.7275387050598\\
645	31.4623760102787\\
646	32.0756213539844\\
647	32.7020888275897\\
648	33.3684694216421\\
649	34.1020415515194\\
650	34.8328462831168\\
651	35.5651316036754\\
652	36.304565122439\\
653	37.1131043411594\\
654	37.9055426437812\\
655	38.6346926502971\\
656	39.5107192873512\\
657	40.3873357523208\\
658	41.2260373164856\\
659	42.217503284425\\
660	43.2092897522695\\
661	44.1841426553556\\
662	45.2594979650059\\
663	46.2844874788595\\
664	47.3081400345877\\
665	48.5433684288427\\
666	49.6800979209636\\
667	50.7638250242876\\
668	51.9150198733876\\
669	53.1537106065208\\
670	54.4748895898022\\
671	55.8714647781391\\
672	57.3494077974795\\
673	58.8438642592271\\
674	60.3110706664034\\
675	61.9292582961325\\
676	63.4937827717511\\
677	64.9476970196625\\
678	66.6973952735157\\
679	68.4239664201056\\
680	70.0674642022184\\
681	71.7970139128348\\
682	73.655638372541\\
683	75.6086179694377\\
684	77.5431772190698\\
685	79.3263506437747\\
686	81.0251478441462\\
687	82.7947569396507\\
688	84.6036410581331\\
689	86.3251558824056\\
690	87.7980127996379\\
691	89.3420321502474\\
692	90.7988143285628\\
693	92.0474275019507\\
694	93.4326992810488\\
695	94.7507091415819\\
696	95.8888439813345\\
697	96.8039651627007\\
698	97.6835162504216\\
699	98.5697012924378\\
700	99.3383874743118\\
701	99.8263032628949\\
702	100.003363107387\\
703	99.8980728348287\\
704	99.7227836562217\\
705	99.4007253191304\\
706	98.7102829068732\\
707	97.8075900459356\\
708	96.706839776701\\
709	95.4137660446081\\
710	93.9955223983715\\
711	92.3928489608548\\
712	90.548046218247\\
713	88.3278542009679\\
714	85.8965171755593\\
715	83.3558840822301\\
716	80.7299796533798\\
717	77.7447520455583\\
718	74.3922179003539\\
719	71.338696333854\\
720	68.0394229620892\\
721	64.4784770802736\\
722	61.054712215393\\
723	57.5626146431243\\
724	54.0701628949481\\
725	50.8019100929654\\
726	47.4120842168553\\
727	44.0309859660498\\
728	40.8938591810266\\
729	37.7660758009559\\
730	34.7162103142395\\
731	31.8157682692102\\
732	29.0100045784182\\
733	26.3396752104235\\
734	23.8316237777432\\
735	21.469114125152\\
736	19.2621909514916\\
737	17.2232693892372\\
738	15.4138887926455\\
739	13.7274236255559\\
740	12.151895458102\\
741	10.7660427692747\\
742	9.52628503743561\\
743	8.41855980405511\\
744	7.42682445434706\\
745	6.55689240551575\\
746	5.77932477487907\\
747	5.04639974241596\\
748	4.38744104562709\\
749	3.81048151229645\\
750	3.32415434313329\\
751	2.86377272340745\\
752	2.46440034875808\\
753	2.14735062009444\\
754	1.83758393247676\\
755	1.57129315064387\\
756	1.35941395658316\\
757	1.16277167563008\\
758	0.995495833177864\\
759	0.85990673689937\\
760	0.755031008507086\\
761	0.655332086516909\\
762	0.563416850736699\\
763	0.498722704187351\\
764	0.467255676686661\\
765	0.498942717081494\\
766	0.648808085268754\\
767	0.903810861033517\\
768	0.884412425187798\\
769	0.113263363362579\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
1002	0\\
1003	0\\
1004	0\\
1005	0\\
1006	0\\
1007	0\\
1008	0\\
1009	0\\
1010	0\\
1011	0\\
1012	0\\
1013	0\\
1014	0\\
1015	0\\
1016	0\\
1017	0\\
1018	0\\
1019	0\\
1020	0\\
1021	0\\
1022	0\\
1023	0\\
1024	0\\
};
\addlegendentry{Alexa Fluor 610-R-PE};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0.12138900475245\\
329	0.351625209549339\\
330	0.317558634377373\\
331	0.328464061712542\\
332	0.373247137425372\\
333	0.382831467533966\\
334	0.365568103585064\\
335	0.366255154756364\\
336	0.439326494600084\\
337	0.408459244820056\\
338	0.399131284352468\\
339	0.50121227486035\\
340	0.511065898958964\\
341	0.486867859693316\\
342	0.459080083944982\\
343	0.465323383646072\\
344	0.519086193143697\\
345	0.598587204999057\\
346	0.571525525864394\\
347	0.512495520035265\\
348	0.473565882147498\\
349	0.582843065597307\\
350	0.589693076018513\\
351	0.553357338677712\\
352	0.654104145153046\\
353	0.671103308098983\\
354	0.650786311927771\\
355	0.667868654511401\\
356	0.588386856718928\\
357	0.544029689983521\\
358	0.645584475052432\\
359	0.762604521301273\\
360	0.773504815629161\\
361	0.637708372745084\\
362	0.768766569270177\\
363	0.829455178146671\\
364	0.739586472216054\\
365	0.710932359545829\\
366	0.790300867782439\\
367	0.933278282957411\\
368	0.930923696039057\\
369	0.955335210473947\\
370	0.993983941833992\\
371	0.965252049892079\\
372	1.02932093714433\\
373	1.09089599558108\\
374	0.996627791145872\\
375	0.971287777737727\\
376	1.01304493953574\\
377	1.11800692969679\\
378	1.18575860416718\\
379	1.20701263532229\\
380	1.18939675799739\\
381	1.36418092404998\\
382	1.49180452349721\\
383	1.49045120223476\\
384	1.46283461988099\\
385	1.45162480754364\\
386	1.47973511979423\\
387	1.58365651322223\\
388	1.6194242993037\\
389	1.62602527245274\\
390	1.76509426448485\\
391	1.78213743952622\\
392	1.74817897872233\\
393	1.80191710948718\\
394	1.88192442351932\\
395	1.96927037352413\\
396	2.04501596088629\\
397	2.15422616543548\\
398	2.25815893923694\\
399	2.33281687213534\\
400	2.43683331739118\\
401	2.49056919713072\\
402	2.471153771905\\
403	2.43682183150679\\
404	2.65514420381607\\
405	3.06018636543525\\
406	3.00939933899248\\
407	3.01471122308595\\
408	3.11525464606709\\
409	3.18046536445278\\
410	3.35395657409504\\
411	3.54511335881302\\
412	3.56827696166435\\
413	3.72914557554147\\
414	3.91475901141253\\
415	3.9867215903872\\
416	4.006818858788\\
417	4.15453084381668\\
418	4.54305435370186\\
419	4.5373138120257\\
420	4.56574461441188\\
421	4.81058958580418\\
422	5.0756174981634\\
423	5.20305243004946\\
424	5.22280103741714\\
425	5.59961189152912\\
426	5.77989831172306\\
427	5.79457789679486\\
428	6.05894911886043\\
429	6.24230250353841\\
430	6.36656828847988\\
431	6.5394324786845\\
432	6.64660740380591\\
433	6.7667027477846\\
434	7.00568114878819\\
435	7.17467482726192\\
436	7.38239932277826\\
437	7.70859278983893\\
438	7.78127914889464\\
439	7.98517363429738\\
440	8.47757723576536\\
441	8.72230689223884\\
442	8.78137793713489\\
443	8.76022993959913\\
444	9.21067433417158\\
445	9.51911084944687\\
446	9.60921350611701\\
447	9.65009090995184\\
448	9.82617421535814\\
449	10.1129990542703\\
450	10.4132029234063\\
451	10.6113471653527\\
452	10.7621974806289\\
453	10.954315119079\\
454	11.0462136780743\\
455	11.1568606372361\\
456	11.394626129342\\
457	11.6602997825554\\
458	11.816301597515\\
459	11.7997774751315\\
460	11.9241788675189\\
461	12.2469181719215\\
462	12.6935954308973\\
463	12.549476303394\\
464	12.7183200420143\\
465	13.1901464619313\\
466	13.1098302626715\\
467	13.0033196120675\\
468	13.0273076092334\\
469	13.401144920762\\
470	13.6316640936149\\
471	13.7806318818049\\
472	13.9991895695867\\
473	14.125315781039\\
474	14.3005273905152\\
475	14.6682347210309\\
476	15.003569186306\\
477	15.2736332475151\\
478	15.4541090922932\\
479	15.6134878149214\\
480	15.8020679048043\\
481	16.0688283356637\\
482	16.5832581816185\\
483	17.0001808105949\\
484	17.2946965122883\\
485	17.7845577884753\\
486	18.239825751122\\
487	18.6331879001483\\
488	18.9550553878582\\
489	19.5618753727825\\
490	20.2299669583488\\
491	20.5141605389371\\
492	21.1164492191818\\
493	21.7493872882722\\
494	22.0718629501441\\
495	23.1258690244656\\
496	24.213995721426\\
497	24.853392948134\\
498	25.595517722901\\
499	26.4857092038978\\
500	27.5169455071286\\
501	28.2672829944035\\
502	29.1497061334177\\
503	30.2343308189093\\
504	31.2533895397923\\
505	32.3546340208112\\
506	33.6175019182693\\
507	35.2706311122886\\
508	36.4205448974951\\
509	37.3361389795247\\
510	38.6661039001796\\
511	40.2270255183477\\
512	41.9044241055423\\
513	43.5623801551503\\
514	45.4466384040292\\
515	47.272945961066\\
516	48.8148055169102\\
517	50.1816086402334\\
518	52.0188598250651\\
519	54.5008821666629\\
520	55.6399152195729\\
521	57.4057877602226\\
522	60.1504374434392\\
523	62.2692851120133\\
524	64.1631041049214\\
525	66.0099405918807\\
526	68.1717062080294\\
527	70.5958466519219\\
528	72.9935223256097\\
529	74.7566791906347\\
530	76.8377544956107\\
531	79.1008383149069\\
532	81.3021756837361\\
533	83.5291530177476\\
534	85.6699263572778\\
535	87.6160651169728\\
536	88.9616395424387\\
537	90.7205166776164\\
538	93.2926569021402\\
539	94.1845203590619\\
540	94.9254875997035\\
541	96.0571379855098\\
542	97.5698489928488\\
543	98.6557558821914\\
544	99.2400204418948\\
545	99.8794412986705\\
546	99.8456638101799\\
547	99.4392598301734\\
548	99.550695710054\\
549	99.4791502855802\\
550	99.0082720487614\\
551	97.8911455653675\\
552	96.2977250182867\\
553	94.3187773855362\\
554	92.0523691381883\\
555	90.431891727412\\
556	88.490304552271\\
557	85.7104415269223\\
558	83.7235367407658\\
559	81.4996425127742\\
560	78.6757494865583\\
561	75.5634220890218\\
562	72.5486702001603\\
563	69.6815388138568\\
564	66.7415658751534\\
565	63.1703483274068\\
566	59.4053804496505\\
567	56.8397341223616\\
568	53.5270228244296\\
569	49.9981769382859\\
570	47.3928040485474\\
571	44.1736234285512\\
572	41.0783720156901\\
573	38.9294522162803\\
574	36.763074897635\\
575	34.3868414922265\\
576	31.6845373323971\\
577	29.5067796933463\\
578	27.5723519858588\\
579	25.7600516830366\\
580	23.9884326120355\\
581	22.3560100810521\\
582	20.8276610397764\\
583	19.0591366109897\\
584	17.7948234808705\\
585	16.9933588586287\\
586	16.2085364228846\\
587	15.1817026637488\\
588	14.2616748285487\\
589	14.1708892237625\\
590	13.6063563742784\\
591	12.8768256112005\\
592	12.3910342664778\\
593	12.2072269226306\\
594	12.1278741280088\\
595	11.9905789041823\\
596	11.64648993045\\
597	11.6696047305223\\
598	12.2448081156928\\
599	12.2475188132729\\
600	12.2056375170385\\
601	12.3034798202289\\
602	12.6896398062231\\
603	13.0810356937838\\
604	13.4720816959893\\
605	14.0440974936397\\
606	14.5639929129355\\
607	15.0749570639709\\
608	15.6979716445653\\
609	16.5462516547455\\
610	17.4991654141632\\
611	18.4004961589419\\
612	19.1386997700281\\
613	19.7036377039121\\
614	20.1016274532469\\
615	20.9026126298752\\
616	21.7372923016814\\
617	22.4083803249975\\
618	23.0334231143753\\
619	23.4843405736993\\
620	23.7610545072193\\
621	24.1127885720872\\
622	24.5248057608911\\
623	24.8365279497243\\
624	24.4848030297532\\
625	24.1791286612914\\
626	23.7952329352589\\
627	22.8253081665744\\
628	22.0747429088423\\
629	21.3137160989288\\
630	20.1344292775187\\
631	19.1385920743778\\
632	18.1109642064131\\
633	16.8488888280939\\
634	15.6955438399508\\
635	14.4457275144401\\
636	13.0302023705336\\
637	12.1602813566669\\
638	11.3671698222932\\
639	10.4667940588894\\
640	9.44856175120657\\
641	8.5530356833616\\
642	7.81946224221901\\
643	7.13446052117829\\
644	6.52499175520828\\
645	5.99608433065507\\
646	5.56858538137022\\
647	5.09059497825337\\
648	4.60424387082897\\
649	4.19228011850502\\
650	3.83748475292692\\
651	3.55622694480634\\
652	3.36514136114671\\
653	3.00363809494077\\
654	2.69837603908582\\
655	2.5847935689875\\
656	2.28926241788762\\
657	2.12094516924861\\
658	2.15730517136845\\
659	1.96594366930602\\
660	1.74879496386015\\
661	1.56354059438896\\
662	1.42408683052254\\
663	1.39919660340943\\
664	1.40217238587043\\
665	1.16109914764981\\
666	1.00819003774086\\
667	0.926552672598154\\
668	0.832425056373306\\
669	0.819994313427151\\
670	0.788662631874594\\
671	0.618776615519232\\
672	0.61619414134609\\
673	0.647242698256209\\
674	0.615588945991195\\
675	0.58997338685611\\
676	0.560455263581576\\
677	0.524727273149083\\
678	0.497382406343522\\
679	0.421793002456287\\
680	0.318368895932918\\
681	0.381704345121772\\
682	0.395242950571205\\
683	0.356631146807553\\
684	0.387048107449369\\
685	0.391912705820635\\
686	0.362492755295624\\
687	0.296136047553391\\
688	0.2625349187695\\
689	0.252954013575347\\
690	0.25228941092282\\
691	0.274046992041124\\
692	0.297857080663778\\
693	0.30609504695857\\
694	0.285086362743381\\
695	0.298943503095812\\
696	0.368207367046519\\
697	0.321638023376632\\
698	0.291180310216033\\
699	0.317871390851223\\
700	0.387544236063696\\
701	0.393492659126109\\
702	0.342775500490254\\
703	0.348600917947179\\
704	0.305718264501291\\
705	0.25592960328867\\
706	0.318503586065539\\
707	0.320603095180693\\
708	0.287212875646711\\
709	0.261927272396409\\
710	0.339308329301191\\
711	0.412120902969464\\
712	0.383336573576964\\
713	0.400967606589398\\
714	0.430591945792711\\
715	0.448351289724591\\
716	0.371092157926628\\
717	0.332012888310409\\
718	0.36878554935143\\
719	0.383491943516179\\
720	0.365231566113332\\
721	0.331317150816904\\
722	0.375645253540692\\
723	0.340063278971165\\
724	0.285204118447567\\
725	0.419400368042218\\
726	0.415686583560693\\
727	0.333676619042119\\
728	0.293072424925974\\
729	0.34125799428108\\
730	0.370765959986045\\
731	0.273608318565718\\
732	0.319099731142793\\
733	0.375587841362245\\
734	0.360325732074696\\
735	0.312961818665084\\
736	0.257960672958535\\
737	0.216861553415567\\
738	0.268658548281752\\
739	0.191798249104292\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
1002	0\\
1003	0\\
1004	0\\
1005	0\\
1006	0\\
1007	0\\
1008	0\\
1009	0\\
1010	0\\
1011	0\\
1012	0\\
1013	0\\
1014	0\\
1015	0\\
1016	0\\
1017	0\\
1018	0\\
1019	0\\
1020	0\\
1021	0\\
1022	0\\
1023	0\\
1024	0\\
};
\addlegendentry{R-PE (R-phycoerythrin)};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0.446421196478132\\
404	0.701707300806164\\
405	0.646329340274294\\
406	0.638859763258078\\
407	0.64813519374782\\
408	0.66552464360915\\
409	0.657905997217874\\
410	0.662555914147966\\
411	0.690171066168607\\
412	0.758031019866266\\
413	0.772278673649169\\
414	0.759391200440908\\
415	0.75222605521419\\
416	0.777257526358795\\
417	0.823754072029768\\
418	0.88229350619753\\
419	0.923945596173855\\
420	0.949850166808231\\
421	0.959696264038788\\
422	0.951164437878052\\
423	0.960324869709942\\
424	0.997245613381407\\
425	1.05162615312546\\
426	1.09523730441553\\
427	1.11814243010805\\
428	1.10270168258232\\
429	1.14813103325638\\
430	1.20857127009594\\
431	1.16958880910725\\
432	1.2072217239613\\
433	1.266833959916\\
434	1.2701040003465\\
435	1.31089150321036\\
436	1.35668807321982\\
437	1.3813697050211\\
438	1.40539422467316\\
439	1.43942889311267\\
440	1.4841856163743\\
441	1.46987381611535\\
442	1.49756823783853\\
443	1.5800067269044\\
444	1.59073148432915\\
445	1.5802737038912\\
446	1.57803716010398\\
447	1.6511100945676\\
448	1.71864338213952\\
449	1.76309312408612\\
450	1.76794396331188\\
451	1.77691303751123\\
452	1.80867867383733\\
453	1.88805735874418\\
454	1.91061339958385\\
455	1.9124724956219\\
456	1.927524720114\\
457	1.9794307508791\\
458	2.00955392724007\\
459	1.99098503760911\\
460	2.04135252155583\\
461	2.11136205046767\\
462	2.17438742590243\\
463	2.16983260323218\\
464	2.18631912788811\\
465	2.24136428697432\\
466	2.32532421121902\\
467	2.34699405525648\\
468	2.34705940136303\\
469	2.46106641935025\\
470	2.49561024711051\\
471	2.4930819180781\\
472	2.53815899382345\\
473	2.56921737451916\\
474	2.59515741140583\\
475	2.62564694435989\\
476	2.67510988490899\\
477	2.72398099975552\\
478	2.75978500565629\\
479	2.79714504136525\\
480	2.82739078399165\\
481	2.85249200321881\\
482	2.90859427677172\\
483	2.97520956271341\\
484	3.04990428429868\\
485	3.14939836530582\\
486	3.22432032575346\\
487	3.27304282149206\\
488	3.30753575330451\\
489	3.39023888210169\\
490	3.49156204789428\\
491	3.55333029878547\\
492	3.602707309956\\
493	3.6549138060203\\
494	3.72610899625013\\
495	3.81678593605181\\
496	3.9145456456161\\
497	4.00718932318826\\
498	4.03767889581068\\
499	4.0915966511602\\
500	4.21073417851985\\
501	4.39320077418213\\
502	4.54811019630733\\
503	4.65655505413221\\
504	4.7757201638793\\
505	4.89440042658974\\
506	5.0185840862698\\
507	5.16685031975275\\
508	5.3225978711761\\
509	5.48365654236781\\
510	5.64868006042703\\
511	5.82637926455345\\
512	6.01361771392248\\
513	6.20605558117296\\
514	6.4140685996113\\
515	6.625594092251\\
516	6.83259340293483\\
517	7.08124582226175\\
518	7.360208453569\\
519	7.66019883887302\\
520	7.94079351348565\\
521	8.23570954216605\\
522	8.54636587373705\\
523	8.81317797122216\\
524	9.14605773530798\\
525	9.53188624237149\\
526	9.85682402413867\\
527	10.1722521850104\\
528	10.498291382165\\
529	10.8696879549477\\
530	11.1918702926091\\
531	11.5135247769221\\
532	11.9094896854605\\
533	12.2089718130028\\
534	12.5045569995179\\
535	12.8764584779016\\
536	13.1964212274374\\
537	13.5456959327927\\
538	13.9526630498694\\
539	14.2130240910195\\
540	14.4546625224817\\
541	14.7269737933427\\
542	15.0617683640927\\
543	15.2954605381462\\
544	15.4390096292829\\
545	15.6784205648375\\
546	15.8881825857756\\
547	16.0723528325208\\
548	16.2704295841348\\
549	16.5155976400882\\
550	16.7466580165796\\
551	16.8663329306547\\
552	17.0523266386973\\
553	17.2469657965625\\
554	17.3936677983316\\
555	17.6384317899677\\
556	17.8352774675001\\
557	17.9046181433831\\
558	18.0496778163384\\
559	18.3025211450098\\
560	18.6294905297285\\
561	18.6519585959645\\
562	18.7445148387332\\
563	18.9437265894728\\
564	18.9776660426667\\
565	19.1941435598471\\
566	19.5196133100513\\
567	19.6305402354088\\
568	19.8417209956443\\
569	20.0788160383509\\
570	20.1773719752369\\
571	20.348650180267\\
572	20.6328867450409\\
573	21.0691732747347\\
574	21.4428216380146\\
575	21.8224019459322\\
576	22.247973431081\\
577	22.6161841977445\\
578	23.0390484795458\\
579	23.5500102348923\\
580	23.9873923780468\\
581	24.4993229210898\\
582	25.1093600555574\\
583	25.7467108544455\\
584	26.3148025213698\\
585	26.8488916512369\\
586	27.4922261068089\\
587	28.2101219504007\\
588	29.0199465245396\\
589	29.9580558956671\\
590	30.9414816262457\\
591	31.9779986485317\\
592	33.0814310496077\\
593	34.1294498774337\\
594	35.3489480415482\\
595	36.9106070787918\\
596	38.567513494476\\
597	40.1955530332572\\
598	41.7680546371176\\
599	43.7302243512553\\
600	45.8896100513265\\
601	48.0899895048812\\
602	49.7973469337541\\
603	51.8188761142754\\
604	54.299081586768\\
605	57.2004152584869\\
606	59.9806959659306\\
607	62.6631385927476\\
608	65.3698399260077\\
609	68.8646548080381\\
610	72.6646398036666\\
611	76.0898229238595\\
612	80.0035236376822\\
613	83.7029069104349\\
614	86.6031214354845\\
615	89.7827085983148\\
616	92.606336439896\\
617	94.7765421594247\\
618	96.8852130127964\\
619	98.7017184282974\\
620	99.9884574901783\\
621	99.8118877741819\\
622	99.41282048736\\
623	98.8499465488025\\
624	97.3185607520581\\
625	95.429578300777\\
626	93.0958543026318\\
627	90.0031238938664\\
628	85.9669478231816\\
629	81.336785685898\\
630	76.6286606329206\\
631	71.2354732115305\\
632	65.8214927053062\\
633	61.0114426392504\\
634	55.8250047977549\\
635	50.8177019363565\\
636	46.3120266949923\\
637	42.0133133961334\\
638	38.113562217881\\
639	34.6489655055842\\
640	31.3690135241669\\
641	28.4078290332199\\
642	25.728902683854\\
643	23.08733315875\\
644	20.70578164925\\
645	18.5512292755638\\
646	16.4557161359266\\
647	14.6745436323189\\
648	13.137330144076\\
649	11.7059363765785\\
650	10.4579594535761\\
651	9.36458355918395\\
652	8.39487253122291\\
653	7.5374439893732\\
654	6.77989786547898\\
655	6.10998995366703\\
656	5.48145665935856\\
657	4.98166245495228\\
658	4.61961995097881\\
659	4.17175217905399\\
660	3.75877798556631\\
661	3.406375061205\\
662	3.09725397080981\\
663	2.79375803657245\\
664	2.49748936649614\\
665	2.23027768007011\\
666	2.00702725428414\\
667	1.81363458836908\\
668	1.62385386918626\\
669	1.44512663574888\\
670	1.28522280106148\\
671	1.15279294120785\\
672	1.0500078477643\\
673	0.955595945962143\\
674	0.853898074652233\\
675	0.769457752003008\\
676	0.694150552117813\\
677	0.626095780323118\\
678	0.582106857300603\\
679	0.531508062815821\\
680	0.469949893744611\\
681	0.425475557235372\\
682	0.387488747325176\\
683	0.352345317543313\\
684	0.314515862428989\\
685	0.277778278285512\\
686	0.243424673493431\\
687	0.211990120446627\\
688	0.198788393546687\\
689	0.192167478141699\\
690	0.176898896054577\\
691	0.156647978509511\\
692	0.13758595189869\\
693	0.124598300213437\\
694	0.108720021937671\\
695	0.0694125712367591\\
696	0.00316694921667464\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
1002	0\\
1003	0\\
1004	0\\
1005	0\\
1006	0\\
1007	0\\
1008	0\\
1009	0\\
1010	0\\
1011	0\\
1012	0\\
1013	0\\
1014	0\\
1015	0\\
1016	0\\
1017	0\\
1018	0\\
1019	0\\
1020	0\\
1021	0\\
1022	0\\
1023	0\\
1024	0\\
};
\addlegendentry{Alexa Fluor 488};

\end{axis}
\end{tikzpicture}%

==> Figures/temp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel={Measurement ratio $M/N$},
ymin=0,
ymax=100,
ylabel={$\mathbb{P}(\text{success})$},
axis background/.style={fill=white},
legend style={at={(0.5,0.95)},anchor=north west,legend cell align=left,align=left,fill=none,draw=white!15!black,font=\fontsize{6}{1}\selectfont}
]
\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.05	0\\
0.1	0\\
0.2	100\\
0.3	100\\
0.4	100\\
0.5	100\\
0.6	100\\
0.7	100\\
0.8	100\\
0.9	100\\
1	100\\
};
\addlegendentry{CS + MLS + 1e-3};

\addplot [color=black,dotted,line width=1.0pt]
  table[row sep=crcr]{%
0.05	0\\
0.1	0\\
0.2	6\\
0.3	95\\
0.4	100\\
0.5	100\\
0.6	100\\
0.7	100\\
0.8	100\\
0.9	100\\
1	100\\
};
\addlegendentry{CS + VDS + 1e-3};

\addplot [color=black,dashdotted,line width=1.0pt]
  table[row sep=crcr]{%
0.05	0\\
0.1	0\\
0.2	50\\
0.3	100\\
0.4	100\\
0.5	100\\
0.6	100\\
0.7	100\\
0.8	100\\
0.9	100\\
1	100\\
};
\addlegendentry{CS + DS + 1e-3};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.05	10\\
0.1	100\\
0.2	100\\
0.3	100\\
0.4	100\\
0.5	100\\
0.6	100\\
0.7	100\\
0.8	100\\
0.9	100\\
1	100\\
};
\addlegendentry{ME + MLS + 1e-3};

\addplot [color=blue,dotted,line width=2.0pt]
  table[row sep=crcr]{%
0.05	0\\
0.1	0\\
0.2	29\\
0.3	84\\
0.4	98\\
0.5	100\\
0.6	100\\
0.7	100\\
0.8	100\\
0.9	100\\
1	100\\
};
\addlegendentry{ME + VDS + 1e-3};

\addplot [color=blue,dashdotted,line width=1.0pt]
  table[row sep=crcr]{%
0.05	100\\
0.1	100\\
0.2	100\\
0.3	50\\
0.4	100\\
0.5	100\\
0.6	100\\
0.7	100\\
0.8	100\\
0.9	100\\
1	100\\
};
\addlegendentry{ME + DS + 1e-3};

\end{axis}
\end{tikzpicture}%
